Standard $\lambda$-lattices, rigid ${\rm C}^*$ tensor categories, and (bi)modules

In this article, we construct a 2-shaded rigid ${\rm C}^*$ multitensor category with canonical unitary dual functor directly from a standard $\lambda$-lattice. We use the notions of traceless Markov towers and lattices to define the notion of module and bimodule over standard $\lambda$-lattice(s), and we explicitly construct the associated module category and bimodule category over the corresponding 2-shaded rigid ${\rm C}^*$ multitensor category. As an example, we compute the modules and bimodules for Temperley-Lieb-Jones standard $\lambda$-lattices in terms of traceless Markov towers and lattices. Translating into the unitary 2-category of bigraded Hilbert spaces, we recover DeCommer-Yamshita's classification of $\mathcal{TLJ}$ modules in terms of edge weighted graphs, and a classification of $\mathcal{TLJ}$ bimodules in terms of biunitary connections on square-partite weighted graphs. As an application, we show that every (infinite depth) subfactor planar algebra embeds into the bipartite graph planar algebra of its principal graph.

==> (inline-0) <==
\begin{tikzpicture}[baseline=-.1cm]
 \draw (0,-.7) -- (0,.7);
 \nbox{unshaded}{(0,0)}{.3}{0.0}{0.0}{$x$};
 \node at (0,-.9) {\tiny{$j$}};
 \node at (-1.5,0) {$\text{If } 2\mid i:$};
\end{tikzpicture}
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=-.1cm]
\draw (0,-.7) -- (0,.7);
\draw (.5,-.7) -- (.5,.7);
\roundNbox{unshaded}{(.5,0)}{.3}{0}{0}{$x$};
\node at (0,-.9) {\tiny{$i$}};
\node at (.5,-.9) {\tiny{$j\sm i$}};
\end{tikzpicture}
=\
%%%%%%%%%%%%%%%%5
\begin{tikzpicture}[baseline=-.1cm]
 \fill[shaded] (-.5,-.7) -- (-0.5,.7) -- (-.2,0.7) -- (-.2,-0.7);
 \fill[shaded] (-.9,-.7) -- (-.9,.7) -- (-1.2,0.7) -- (-1.2,-0.7);
 \draw (.5,-.7) -- (.5,.7);
 \draw (.1,-.7) -- (.1,.7);
 \draw (-0.2,-.7) -- (-0.2,.7);
 \draw (-0.5,-.7) -- (-0.5,.7);
 \draw (-0.9,-.7) -- (-0.9,.7);
 \draw (-1.2,-.7) -- (-1.2,.7);
 \draw (-1.5,-.7) -- (-1.5,.7);
 \roundNbox{unshaded}{(0,0)}{.3}{0.4}{0.4}{$x$};
 \node at (0,-.9) {\tiny{$j\sm i$}};
 \node at (-1.2,-.9) {\tiny{$i$}};
\end{tikzpicture}
\qquad
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=-.1cm]
 \draw (0,-.7) -- (0,.7);
 \nbox{unshaded}{(0,0)}{.3}{0.0}{0.0}{$x$};
 \node at (0,-.9) {\tiny{$j$}};
 \node at (-1.5,0) {$\text{If } 2\nmid i:$};
\end{tikzpicture}
\ =
%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=-.1cm]
\filldraw[gray1] (0,-.7) rectangle (.5,.7);
\draw (0,-.7) -- (0,.7);
\draw (.5,-.7) -- (.5,.7);
\roundNbox{unshaded}{(.5,0)}{.3}{0}{0}{$x$};
\node at (0,-.9) {\tiny{$i$}};
\node at (.5,-.9) {\tiny{$j\sm i$}};
\end{tikzpicture}
=
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=-.1cm]
\fill[shaded] (-.5,-.7) -- (-0.5,.7) -- (-.9,0.7) -- (-.9,-0.7);
 \fill[shaded] (-1.5,-.7) -- (-1.5,.7) -- (-1.2,0.7) -- (-1.2,-0.7);
 \fill[shaded] (-.2,-.7) -- (-0.2,.7) -- (.1,0.7) -- (.1,-0.7);
 \draw (.5,-.7) -- (.5,.7);
 \draw (.1,-.7) -- (.1,.7);
 \draw (-0.2,-.7) -- (-0.2,.7);
 \draw (-0.5,-.7) -- (-0.5,.7);
 \draw (-0.9,-.7) -- (-0.9,.7);
 \draw (-1.2,-.7) -- (-1.2,.7);
 \draw (-1.5,-.7) -- (-1.5,.7);
 \roundNbox{unshaded}{(0,0)}{.3}{0.4}{0.4}{$x$};
 \node at (0,-.9) {\tiny{$j\sm i$}};
 \node at (-1.2,-.9) {\tiny{$i$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.1cm]
 \draw (0,-.7) -- (0,.7);
 \draw (0.5,-.7) -- (0.5,.7);
 \nbox{unshaded}{(0,0)}{.3}{0.0}{0.0}{$x$};
 \node at (0,-.9) {\tiny{$j$}};
 \node at (0.5,-.9) {\tiny{$1$}};
  \node at (-1.5,0) {$\text{If } 2\mid i:$};
\end{tikzpicture}
=\
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=-.1cm]
\fill[shaded] (-.5,-.7) -- (-0.5,.7) -- (-.2,0.7) -- (-.2,-0.7);
 \fill[shaded] (-.9,-.7) -- (-.9,.7) -- (-1.2,0.7) -- (-1.2,-0.7);
 \draw (.5,-.7) -- (.5,.7);
 \draw (.1,-.7) -- (.1,.7);
 \draw (-0.2,-.7) -- (-0.2,.7);
 \draw (-0.5,-.7) -- (-0.5,.7);
 \draw (-0.9,-.7) -- (-0.9,.7);
 \draw (-1.2,-.7) -- (-1.2,.7);
 \draw (-1.5,-.7) -- (-1.5,.7);
  \draw (.9,-.7) -- (.9,.7);
 \roundNbox{unshaded}{(0,0)}{.3}{0.4}{0.4}{$x$};
 \draw[dashed,thick,rounded corners = 5pt] (-.8,-.5) rectangle (1.1,.5);
 \node at (0,-.9) {\tiny{$j\sm i\+1$}};
 \node at (-1.2,-.9) {\tiny{$i$}};
\end{tikzpicture}
\qquad
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=-.1cm]
 \draw (0,-.7) -- (0,.7);
 \draw (0.5,-.7) -- (0.5,.7);
 \nbox{unshaded}{(0,0)}{.3}{0.0}{0.0}{$x$};
 \node at (0,-.9) {\tiny{$j$}};
 \node at (0.5,-.9) {\tiny{$1$}};
  \node at (-1.5,0) {$\text{If } 2\nmid i:$};
\end{tikzpicture}
=\
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=-.1cm]
\fill[shaded] (-.5,-.7) -- (-0.5,.7) -- (-.9,0.7) -- (-.9,-0.7);
 \fill[shaded] (-1.5,-.7) -- (-1.5,.7) -- (-1.2,0.7) -- (-1.2,-0.7);
 \fill[shaded] (-.2,-.7) -- (-0.2,.7) -- (.1,0.7) -- (.1,-0.7);
 \draw (.5,-.7) -- (.5,.7);
 \draw (.1,-.7) -- (.1,.7);
 \draw (-0.2,-.7) -- (-0.2,.7);
 \draw (-0.5,-.7) -- (-0.5,.7);
 \draw (-0.9,-.7) -- (-0.9,.7);
 \draw (-1.2,-.7) -- (-1.2,.7);
 \draw (-1.5,-.7) -- (-1.5,.7);
 \draw (.9,-.7) -- (.9,.7);
 \roundNbox{unshaded}{(0,0)}{.3}{0.4}{0.4}{$x$};
 \draw[dashed,thick,rounded corners = 5pt] (-.8,-.5) rectangle (1.1,.5);
 \node at (0,-.9) {\tiny{$j\sm i\+1$}};
 \node at (-1.2,-.9) {\tiny{$i$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\fill[shaded] (-.5,-.7) -- (-0.5,.7) -- (-.2,0.7) -- (-.2,-0.7);
\fill[shaded] (-.9,-.7) -- (-.9,.7) -- (-1.2,0.7) -- (-1.2,-0.7);
\draw (.5,-.7) -- (.5,.7);
\draw (.1,-.7) -- (.1,.7);
\draw (-0.2,-.7) -- (-0.2,.7);
\draw (-0.5,-.7) -- (-0.5,.7);
\draw (-0.9,-.7) -- (-0.9,.7);
\draw (-1.2,-.7) -- (-1.2,.7);
\draw (-1.5,-.7) -- (-1.5,.7);
\roundNbox{unshaded}{(0,0)}{.3}{0.4}{0.4}{$x$};
\draw[dashed,thick,rounded corners = 5pt] (.9,-.5) rectangle (-1,.5);
\node at (0,-.9) {\tiny{$j\sm i\+1$}};
\node at (-1.5,-.9) {\tiny{$i\sm 1$}};
\node at (-2.7,0) {$\text{If } 2\mid i:$};
\end{tikzpicture}
\qquad
%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline]
\fill[shaded] (-.5,-.7) -- (-0.5,.7) -- (-.9,0.7) -- (-.9,-0.7);
\fill[shaded] (-1.5,-.7) -- (-1.5,.7) -- (-1.2,0.7) -- (-1.2,-0.7);
\fill[shaded] (-.2,-.7) -- (-0.2,.7) -- (.1,0.7) -- (.1,-0.7);
\draw (.5,-.7) -- (.5,.7);
\draw (.1,-.7) -- (.1,.7);
\draw (-0.2,-.7) -- (-0.2,.7);
\draw (-0.5,-.7) -- (-0.5,.7);
\draw (-0.9,-.7) -- (-0.9,.7);
\draw (-1.2,-.7) -- (-1.2,.7);
\draw (-1.5,-.7) -- (-1.5,.7);
\roundNbox{unshaded}{(0,0)}{.3}{0.4}{0.4}{$x$};
\draw[dashed,thick,rounded corners = 5pt] (.9,-.5) rectangle (-1,.5);
\node at (0,-.9) {\tiny{$j\sm i\+1$}};
\node at (-1.5,-.9) {\tiny{$i\sm 1$}};
\node at (-2.7,0) {$\text{If } 2\mid i:$};
\end{tikzpicture}
\]

\item Jones projections: 
\[
e_{2k+1}
=:d^{-1}\
\begin{tikzpicture}[baseline=-.1cm]
\draw (0,-.5) -- (0,.5);
\filldraw[shaded] (.3,.5) arc (-180:0:.3cm);
\filldraw[shaded] (.3,-.5) arc (180:0:.3cm);
\node at (0,-.7){\tiny{$2k$}};
\draw[dashed] (-0.2,-.5) rectangle (1.2,.5);
\end{tikzpicture} \qquad
%%%%%%%%%%%%%%
e_{2k+2}
= d^{-1}
\begin{tikzpicture}[baseline=-.1cm]
\fill[shaded] (0,-.5) rectangle (1.2,.5);
\filldraw[unshaded] (.3,.5) arc (-180:0:.3cm);
\filldraw[unshaded] (.3,-.5) arc (180:0:.3cm);
\draw (0,-.5) -- (0,.5);
\node at (-0.1,-.7){\tiny{$2k\+1$}};
\draw[dashed] (-0.2,-.5) rectangle (1.2,.5);
\end{tikzpicture} 
\]

\[
e_k^i= d^{-k}\
\begin{tikzpicture}[baseline=-.1cm]
\filldraw[unshaded] (.3,.5) arc (-180:0:.3cm);
\filldraw[unshaded] (.3,-.5) arc (180:0:.3cm);
\draw (0,-.5) -- (0,.5);
\node at (0,-.7){\tiny{$i$}};
\node at (0.3,-.7){\tiny{$k$}};
\draw[dashed] (-0.2,-.5) rectangle (1.2,.5);
\end{tikzpicture} \qquad
%%%%%%%%%%%%%%
e_{j,k}^i= d^{-k}\
\begin{tikzpicture}[baseline=-.1cm]
\draw (0,-.5) -- (0,.5);
\draw (.3,.5) arc (-180:0:.3cm);
\draw (.3,-0.5)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,.5);
\draw (.8,-.5) arc (180:0:.3cm);
\node at (0,-.7){\tiny{$i$}};
\node at (0.3,-.7){\tiny{$j$}};
\node at (0.8,-.7){\tiny{$k$}};
\draw[dashed] (-0.2,-.5) rectangle (1.6,.5);
\end{tikzpicture} \qquad
%%%%%%%%%%%%%%%%
e_{j,k}^{i,*}= d^{-k}\
\begin{tikzpicture}[baseline=-.1cm]
\draw (0,-.5) -- (0,.5);
\draw (.8,.5) arc (-180:0:.3cm);
\draw (1.4,-0.5)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (.3,.5);
\draw (.3,-.5) arc (180:0:.3cm);
\node at (0,-.7){\tiny{$i$}};
\node at (0.3,-.7){\tiny{$k$}};
\node at (1.4,-.7){\tiny{$j$}};
\draw[dashed] (-0.2,-.5) rectangle (1.6,.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.1cm]
\draw (0,-.7) -- (0,.7); 
\draw (0.2,-.5) -- (0.2,.5);
\draw[orange,thick] (0.4,-.5) -- (0.4,.5);
\draw[orange,thick] (.2,.5) arc (180:0:.1cm);
\draw[orange,thick] (.2,-.5) arc (-180:0:.1cm);
\nbox{unshaded}{(0,0)}{.3}{0.0}{0.0}{$x$};
\node at (0,-.9) {\tiny{$j\sm 1$}};
\end{tikzpicture}
\ =d^{-1}
%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=-.1cm]
\draw (0,-.7) -- (0,.7);
\draw (.4,-.7) -- (.4,.7);
\draw (.7,-.5) -- (.7,.5);
\draw[orange,thick] (1,-.5) -- (1,.5);
\draw[orange,thick] (.7,.5) arc (180:0:.15cm);
\draw[orange,thick] (.7,-.5) arc (-180:0:.15cm);

\roundNbox{unshaded}{(.5,0)}{.3}{0}{.1}{$x$};
\node at (0,-.9) {\tiny{$i$}};
\node at (.5,-.9) {\tiny{$j\sm i\sm 1$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.1cm]
\filldraw[gray1] (.3,-.7) rectangle (1,.7);
\filldraw[white] (.4,-.5) rectangle (.7,.5);
\filldraw[white] (.4,-.5) arc (-180:0:.15);
\filldraw[white] (.4,.5) arc (180:0:.15);

\draw (0,-.7) -- (0,.7);
\draw (1,-.7) -- (1,.7);

\draw[green1,thick] (.3,-.7) -- (.3,.7);
\draw[green1,thick] (.4,-.5) arc (-180:0:.15);
\draw[green1,thick] (.4,.5) arc (180:0:.15);
\draw[green1,thick] (.4,-.5) -- (.4,.5);
\draw (.7,-.5) -- (.7,.5);
\roundNbox{unshaded}{(.9,0)}{.3}{0.1}{0}{$x$};

\node at (0,-.9) {\tiny{$i$}};
\node at (.3,-.9) {\tiny{$1$}};
\node at (1,-.9) {\tiny{$j\sm i\sm 1$}};
\end{tikzpicture}
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
d^{-1}\
\begin{tikzpicture}[baseline=-.1cm]
\fill[shaded] (-.9,-.7) -- (-0.9,.7) -- (-.2,0.7) -- (-.2,-0.7);
\fill[unshaded] (-.8,.5) arc (180:0:.15cm) -- (-.5,-.5) arc (0:-180:.15cm);
\fill[shaded] (-1.5,-.7) -- (-1.5,.7) -- (-1.2,0.7) -- (-1.2,-0.7);
\draw (.5,-.7) -- (.5,.7);
\draw (.1,-.7) -- (.1,.7);
\draw (-0.2,-.7) -- (-0.2,.7);
\draw (-0.5,-.5) -- (-0.5,.5);
\draw[green1,thick] (-0.9,-.7) -- (-0.9,.7);
\draw (-1.2,-.7) -- (-1.2,.7);
\draw (-1.5,-.7) -- (-1.5,.7);
\draw (-1.8,-.7) -- (-1.8,.7);
\draw[green1,thick] (-.8,-.5) -- (-.8,.5);
\draw[green1,thick] (-.8,.5) arc (180:0:.15cm);
\draw[green1,thick] (-.8,-.5) arc (-180:0:.15cm);
 
\roundNbox{unshaded}{(0,0)}{.3}{0.4}{0.4}{$x$};
\node at (0,-.9) {\tiny{$j\sm i\sm 1$}};
\node at (-.9,-.9) {\tiny{$1$}};
\node at (-1.5,-.9) {\tiny{$i$}};
\end{tikzpicture}\]
%%%%%%%%%%%%%%%%%%
\[
\text{If } 2\nmid i:E^l_{i,j}(x)= d^{-1}
\begin{tikzpicture}[baseline]
\filldraw[gray1] (0,-.7) rectangle (.3,.7);
\filldraw[gray1] (.4,-.5) rectangle (.7,.5);
\filldraw[gray1] (.4,-.5) arc (-180:0:.15);
\filldraw[gray1] (.4,.5) arc (180:0:.15);

\draw (0,-.7) -- (0,.7);
\draw (1,-.7) -- (1,.7);

\draw[green1,thick] (.3,-.7) -- (.3,.7);
\draw[green1,thick] (.4,-.5) arc (-180:0:.15);
\draw[green1,thick] (.4,.5) arc (180:0:.15);
\draw[green1,thick] (.4,-.5) -- (.4,.5);
\draw (.7,-.5) -- (.7,.5);
\roundNbox{unshaded}{(.9,0)}{.3}{0.1}{0}{$x$};

\node at (0,-.9) {\tiny{$i$}};
\node at (.3,-.9) {\tiny{$1$}};
\node at (1,-.9) {\tiny{$j\sm i\sm 1$}};
\end{tikzpicture}
=d^{-1}\
%%%%%%%%%%%%%%%%%%5
\begin{tikzpicture}[baseline=-.1cm]
\fill[shaded] (-.8,.5) arc (180:0:.15cm) -- (-.5,-.5) arc (0:-180:.15cm);
\fill[shaded] (-1.5,-.7) -- (-1.5,.7) -- (-1.8,0.7) -- (-1.8,-0.7);
\fill[shaded] (-1.2,-.7) -- (-1.2,.7) -- (-.9,0.7) -- (-.9,-0.7);
\fill[shaded] (-.2,-.7) -- (-.2,.7) -- (.1,0.7) -- (.1,-0.7);
\draw (.5,-.7) -- (.5,.7);
\draw (.1,-.7) -- (.1,.7);
\draw (-0.2,-.7) -- (-0.2,.7);
\draw (-0.5,-.5) -- (-0.5,.5);
\draw[green1,thick] (-0.9,-.7) -- (-0.9,.7);
\draw (-1.2,-.7) -- (-1.2,.7);
\draw (-1.5,-.7) -- (-1.5,.7);
\draw (-1.8,-.7) -- (-1.8,.7);
\draw[green1,thick] (-.8,-.5) -- (-.8,.5);
\draw[green1,thick] (-.8,.5) arc (180:0:.15cm);
\draw[green1,thick] (-.8,-.5) arc (-180:0:.15cm);

\roundNbox{unshaded}{(0,0)}{.3}{0.4}{0.4}{$x$}
\node at (0,-.9) {\tiny{$j\sm i\sm1$}};
\node at (-.9,-.9) {\tiny{$1$}};
\node at (-1.5,-.9) {\tiny{$i$}};
\end{tikzpicture}
\]

\item $e_jxe_j=E^r_{i,j}(x)e_j$, for $x\in A_{i,j},i+1\le j$: 

$e_ixe_i=E^l_{i,j}(x)e_i$, for $x\in A_{i,j},  i+1\le j$:

\[
d^{-2}\
\begin{tikzpicture}[baseline=1.4cm]
\draw (0.4,0) -- (0.4,3);
\draw (0.6,1) -- (0.6,2);
\draw (1,1) -- (1,2);
\nbox{unshaded}{(.5,1.5)}{.3}{0.0}{0.0}{$x$};

\draw (.6,3) arc (-180:0:.2cm);
\draw (.6,2) arc (180:0:.2cm);
\draw (.6,1) arc (-180:0:.2cm);
\draw (.6,0) arc (180:0:.2cm);
 
\draw[dashed] (0,1) -- (1.2,1);
\draw[dashed] (0,2) -- (1.2,2);
\draw[dashed] (0,0) rectangle (1.2,3);
\node at (0.4,-.2) {\tiny{$j\sm 1$}};
\node at (1,2.2) {\tiny{$1$}};
\end{tikzpicture}
\ = d^{-2}\
   %%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=0.4cm]
\draw (0.5,-1) -- (0.5,1); 
\draw (0.7,0) -- (0.7,1);
\draw (1.1,0) -- (1.1,1); 
\draw (1.5,0) -- (1.5,1); 
 
\draw[orange,thick] (0.9,1) -- (0.9,0);
\draw[orange,thick] (.7,1) arc (180:0:.1cm);
\draw[orange,thick] (.7,0) arc (-180:0:.1cm);
\draw (1.1,0) arc (-180:0:.2cm);
\draw (1.1,-1) arc (180:0:.2cm);
\nbox{unshaded}{(.5,.5)}{.3}{0.0}{0.0}{$x$};
 
\draw[dashed] (0,0) -- (1.7,0);
\draw[dashed] (0,-1) rectangle (1.7,1);
\node at (0.5,-1.2) {\tiny{$j\sm 1$}};
\end{tikzpicture}
\qquad\quad
%%%%%%%%%%%%%
d^{-2}
\begin{tikzpicture}[baseline=1.4cm]
\draw[green1,thick] (1,1.2) -- (1,2.2);
\draw[green1,thick] (1,1.2) arc (-180:0:.15);
\draw[green1,thick] (1,2.2) arc (180:0:.15);
\draw[green1,thick] (.9,1) -- (.9,2.4);
\draw (1.3,1.2) -- (1.3,2.2);
\draw (1.6,0) -- (1.6,2.4);

\draw (.2,0) -- (.2,2.4);
\draw (.5,1) -- (.5,2.4);
\draw (.5,1) arc (-180:0:.2);
\draw (.5,0) arc (180:0:.2);

\roundNbox{unshaded}{(1.5,1.7)}{.3}{0.1}{0}{$x$};

\draw[dashed]  (0,1) -- (2,1);
\draw[dashed] (0,0) rectangle (2,2.4);

\node at (.2,-.2) {\tiny{$i\sm 1$}};
\node at (1.6,-.2) {\tiny{$j\sm i\sm 1$}};
\end{tikzpicture}
=d^{-2}
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=1.4cm]
\draw (1.2,0) -- (1.2,3);
\draw (.9,1) -- (.9,2);
\draw (.5,1) -- (.5,2);
\draw (.5,3) arc (-180:0:.2);
\draw (.5,2) arc (180:0:.2);
\draw (.5,1) arc (-180:0:.2);
\draw (.5,0) arc (180:0:.2);
\draw (.2,0) -- (.2,3);

\roundNbox{unshaded}{(1.1,1.5)}{.3}{0.1}{0}{$x$};

\draw[dashed] (0,2) -- (1.6,2);
\draw[dashed] (0,1) -- (1.6,1);
\draw[dashed] (0,0) rectangle (1.6,3);

\node at (.2,-.2) {\tiny{$i\sm 1$}};
\node at (1.2,-.2) {\tiny{$j\sm i\sm 1$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.1cm]
\draw (.1,-.5) -- (.1,.5);
\draw (-0.2,-.7) -- (-0.2,.7);
\draw (-0.5,-.5) -- (-0.5,.5);
\draw[green1,thick] (-0.9,-.7) -- (-0.9,.7);
\draw (-1.2,-.7) -- (-1.2,.7);
\draw[green1,thick] (-.8,-.5) -- (-.8,.5);
\draw[green1,thick] (-.8,.5) arc (180:0:.15cm);
\draw[green1,thick] (-.8,-.5) arc (-180:0:.15cm);
\draw[orange,thick] (0.4,-.5) -- (0.4,.5);
\draw[orange,thick] (.1,.5) arc (180:0:.15cm);
\draw[orange,thick] (.1,-.5) arc (-180:0:.15cm);
 
\roundNbox{unshaded}{(0,0)}{.3}{0.4}{0}{$x$};
\node at (-.2,-.9) {\tiny{$j\sm i\sm 2$}};
\node at (-.9,-.9) {\tiny{$1$}};
\node at (-1.2,-.9) {\tiny{$i$}};
\end{tikzpicture}
\ =E^r_{i+1,j+1}\circ E^l_{i,j+1}(x) 
\]

\item $E^r_{i,j+1}(e_j)=E^l_{j-1,k}(e_j)=d^{-2} 1$, for $j\ge i+1,k\ge j+1$.
\[
%%%%%%%%%%%%%%%%%%
d^{-2}
\begin{tikzpicture}[baseline=.4cm]
\draw (.2,0) -- (.2,1);
\draw (.5,0) arc (180:0:.2);
\draw (.5,1) arc (-180:0:.2);

\draw[orange,thick] (1.2,1) -- (1.2,0);
\draw[orange,thick] (.9,1) arc (180:0:.15cm);
\draw[orange,thick] (.9,0) arc (-180:0:.15cm);

\draw[dashed] (0,0) rectangle (1.5,1);
\node at (.2,-.2) {\tiny{$j\sm 1$}};
\node at (.5,-.2) {\tiny{$1$}};
\end{tikzpicture}
\ =\ d^{-2}
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=.4cm]
\draw (.2,0) -- (.2,1);
\node at (.2,-.2) {\tiny{$j$}};
\end{tikzpicture}
\qquad
%%%%%%%%%%%%%%%%%%%
d^{-2}
\begin{tikzpicture}[baseline=.4cm]
\draw (.2,0) -- (.2,1);
\draw (.9,0) arc (180:0:.2);
\draw (.9,1) arc (-180:0:.2);

\draw[green1,thick] (.6,0) -- (.6,1);
\draw[green1,thick] (.6,0) arc (-180:0:.15);
\draw[green1,thick] (.6,1) arc (180:0:.15);
\draw[green1,thick] (.5,0) -- (.5,1);

\draw[dashed] (0,0) rectangle (1.5,1);
\node at (.2,-.2) {\tiny{$i\sm 1$}};
\node at (.5,-.2) {\tiny{$1$}};
\node at (1.3,-.2) {\tiny{$1$}};
\end{tikzpicture}
\ =\ d^{-2}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=.4cm]
\draw (.2,0) -- (.2,1);
\node at (.2,-.2) {\tiny{$i\+1$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=1.4cm]
\draw (.5,0) -- (.5,3);
\draw (1,0) -- (1,3);

\nbox{unshaded}{(.5,2.5)}{.3}{0.0}{0.0}{$a$};
\nbox{unshaded}{(.5,1.5)}{.3}{0.0}{.4}{$x$};
\nbox{unshaded}{(.5,.5)}{.3}{0.0}{0.0}{$b$};

\draw[orange,thick] (1.4,0) -- (1.4,3);
\draw[orange,thick] (1,3) arc (180:0:.2cm);
\draw[orange,thick] (1,0) arc (-180:0:.2cm);

\draw[dashed] (0,1) -- (1.6,1);
\draw[dashed] (0,2) -- (1.6,2);
\draw[dashed] (0,0) rectangle (1.6,3);

\node at (.5,-.2) {\tiny{$j\sm1$}};
\end{tikzpicture}
\ =d^{-1}\
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=1.4cm]
\draw (.5,0) -- (.5,3);
\draw (1,1) -- (1,2);

\nbox{unshaded}{(.5,2.5)}{.3}{0.0}{0.0}{$a$};
\nbox{unshaded}{(.5,1.5)}{.3}{0.0}{.4}{$x$};
\nbox{unshaded}{(.5,.5)}{.3}{0.0}{0.0}{$b$};

\draw[orange,thick] (1.4,1) -- (1.4,2);
\draw[orange,thick] (1,2) arc (180:0:.2cm);
\draw[orange,thick] (1,1) arc (-180:0:.2cm);

\draw[dashed] (0,1) -- (1.6,1);
\draw[dashed] (0,2) -- (1.6,2);
\draw[dashed] (0,0) rectangle (1.6,3);

\node at (.5,-.2) {\tiny{$j\sm1$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=.9cm]
\draw (0.5,0) -- (0.5,2);
\draw (1,0) -- (1,2);
\draw (1.5,0) -- (1.5,2);
\nbox{unshaded}{(0.5,0.5)}{.3}{0.0}{0.0}{$x$};
\roundNbox{unshaded}{(1.5,1.5)}{.3}{0.0}{0.0}{$y$};
 
\draw[dashed] (0,1) -- (2,1);
\draw[dashed] (0,0) rectangle (2,2);
\node at (0.5,-.2) {\tiny{$j$}};
\node at (1,2.2) {\tiny{$k\sm j$}};
\node at (1.5,-.2) {\tiny{$l\sm k$}};
\end{tikzpicture}
\ =\
\begin{tikzpicture}[baseline=.9cm]
\draw (0.5,0) -- (0.5,2);
\draw (1,0) -- (1,2);
\draw (1.5,0) -- (1.5,2);
\nbox{unshaded}{(.5,1.5)}{.3}{0.0}{0.0}{$x$};
\roundNbox{unshaded}{(1.5,0.5)}{.3}{0.0}{0.0}{$y$};
 
\draw[dashed] (0,1) -- (2,1);
\draw[dashed] (0,0) rectangle (2,2);
\node at (0.5,-.2) {\tiny{$j$}};
\node at (1,2.2) {\tiny{$k\sm j$}};
\node at (1.5,-.2) {\tiny{$l\sm k$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=.9cm]
\draw (0.4,0) -- (0.4,2);
\draw (0.6,1) -- (0.6,2);
\draw (1,1) -- (1,2);
\nbox{unshaded}{(.5,1.5)}{.3}{0.0}{0.0}{$x$};

\draw (.6,1) arc (-180:0:.2cm);
\draw (.6,0) arc (180:0:.2cm);
 
\draw[dashed] (0,1) -- (1.2,1);
\draw[dashed] (0,0) rectangle (1.2,2);
\node at (0.4,-.2) {\tiny{$j\sm 1$}};
\node at (.5,2.2) {\tiny{$j$}};
\node at (1,2.2) {\tiny{$1$}};
\end{tikzpicture}
\ =\
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=.9cm]
\draw (0.4,-1) -- (0.4,2);
\draw (0.6,1) -- (0.6,2);
\draw (1,1) -- (1,2);
\draw (1.5,0) -- (1.5,2);
\nbox{unshaded}{(.5,1.5)}{.3}{0.0}{0.0}{$x$};

\draw (.6,1) arc (-180:0:.2cm);
\draw (.6,0) arc (180:0:.2cm);
\draw (.6,0) arc (-180:0:.45cm);
\draw (.6,-1) arc (180:0:.45cm);
\draw[orange,thick] (1.3,0) -- (1.3,2);
\draw[orange,thick] (1,2) arc (180:0:.15cm);
\draw[orange,thick] (1,0) arc (-180:0:.15cm);
 
\draw[dashed] (0,1) -- (1.7,1);
\draw[dashed] (0,0) -- (1.7,0);
\draw[dashed] (0,-1) rectangle (1.7,2);
\node at (0.4,-1.2) {\tiny{$j\sm1$}};
\node at (.5,2.2) {\tiny{$j$}};
\node at (1.5,2.2) {\tiny{$1$}}; 
\end{tikzpicture}   \qquad\qquad 
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=.9cm]
\draw (0.2,0) -- (0.2,2);
\draw (.4,1) -- (.4,2);
\draw (.8,1) -- (.8,2);
\draw (1,0) -- (1,2);

\draw (.4,1) arc (-180:0:.2cm);
\draw (.4,0) arc (180:0:.2cm);
 
\roundNbox{unshaded}{(.9,1.5)}{.3}{0.0}{0.0}{$y$};
 
\draw[dashed] (0,1) -- (1.4,1);
\draw[dashed] (0,0) rectangle (1.4,2);
\node at (0.2,-.2) {\tiny{$i$}};
\node at (0.4,-.2) {\tiny{$1$}};
\node at (.9,2.2) {\tiny{$j\sm i$}};
\node at (1,-.2) {\tiny{$j\sm i\sm 1$}};
\end{tikzpicture}
 \ =\
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=.9cm]
\draw (0.2,-1) -- (0.2,2);
\draw (.9,1) -- (.9,2);
\draw (1.3,1) -- (1.3,2);
\draw (1.5,-1) -- (1.5,2);

\draw (.9,1) arc (-180:0:.2cm);
\draw (.9,0) arc (180:0:.2cm);
\draw[green1,thick] (.6,0) -- (.6,2);
\draw[green1,thick] (.4,0) -- (.4,2);
\draw[green1,thick] (.6,2) arc (180:0:.15cm);
\draw[green1,thick] (.6,0) arc (-180:0:.15cm);
\draw (.4,0) arc (-180:0:.45cm);
\draw (.4,-1) arc (180:0:.45cm);
 
\roundNbox{unshaded}{(1.4,1.5)}{.3}{0.0}{0.0}{$y$};
 
\draw[dashed] (0,1) -- (1.9,1);
\draw[dashed] (0,0) -- (1.9,0);
\draw[dashed] (0,-1) rectangle (1.9,2);
\node at (.2,-1.2) {\tiny{$i$}};
\node at (1.4,2.2) {\tiny{$j\sm i$}};
\node at (1.3,.2) {\tiny{$1$}};
\node at (1.5,-1.2) {\tiny{$j\sm i\sm 1$}};
\end{tikzpicture}
\]
%%%%%%%%%%%%%%%%%%%%%%%%%
\item $2$-shift map $S_{i,j}:A_{i,j}\to A_{i+2,j+2}$: For $x\in A_{i,j}$,
\[
S_{i,j}(x)=\
\begin{tikzpicture}[baseline = 1.4cm]
\draw (-.1,0) -- (-.1,3);
\node at (-.1,-.2) {\tiny{$i$}};
\draw (.8,3) arc (-180:0:.3cm);
\draw (.8,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.7,3);
\draw (1.1,2) arc (180:0:.3cm);
\node at (1.7,3.3) {\tiny{$j\sm i\sm 1$}};
 
\draw (1.1,1) -- (1.1,2);
\draw (0.8,1) -- (.8,2);
\draw (1.7,1) -- (1.7,2);
\roundNbox{unshaded}{(.95,1.5)}{.3}{0.0}{0.0}{$x$};

\draw (1.7,1) arc (-180:0:.3cm);
\draw (2.2,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.1,1);
\draw (1.9,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (0.8,1); \draw (.8,0) arc (180:0:.3cm);
\draw (2.3,1) -- (2.3,3);
\node at (1.9,-.3) {\tiny{$j\sm i\sm 1$}};
\node at (2.2,.3) {\tiny{$1$}};
\node at (.8,.3) {\tiny{$1$}};
 
\draw[green1,thick] (.5,0) -- (.5,3);
\draw[green1,thick] (.5,3) arc (180:0:.15cm);
\draw[green1,thick] (.5,0) arc (-180:0:.15cm);
\draw[green1,thick] (.2,0) -- (.2,3);
\node at (.2,-.2) {\tiny{$1$}};

\draw[dashed] (-.3,1) -- (2.5,1);
\draw[dashed] (-.3,2) -- (2.5,2);
\draw[dashed] (-.3,0) rectangle (2.5,3);
\end{tikzpicture} 
\ =
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline]
\draw (0,-.7) -- (0,.7);
\draw[cyan,thick] (-.5,-.7) -- (-.5,.7);
\draw[cyan,thick] (-.8,-.7) -- (-.8,.7);
\draw (-1.1,-.7) -- (-1.1,.7);

\roundNbox{unshaded}{(0,0)}{.3}{0}{0}{$x$}
\node at (0,-.9) {\tiny{$j\sm i$}};
\node at (-1.1,-.9) {\tiny{$i$}};
\node at (-.65,-.9) {\tiny{$2$}};
\end{tikzpicture}
\ =\
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline]
\fill[shaded] (-.5,-.7) -- (-.5,.7) -- (-.8,0.7) -- (-.8,-0.7);
\draw[cyan,thick] (-.5,-.7) -- (-.5,.7);
\draw[cyan,thick] (-.8,-.7) -- (-.8,.7);
\draw (0,-.7) -- (0,.7);
\nbox{unshaded}{(0,0)}{.3}{0.0}{0.0}{$x$}
\node at (0,-.9) {\tiny{$j$}};
\node at (-.65,-.9) {\tiny{$2$}};
\end{tikzpicture}
\]

\item $2n$-shift map $S^{(n)}_{i,j}:A_{i,j}\to A_{i+2n,j+2n}$: For $x\in A_{i,j}$,
\[
S_{i,j}^{(n)}(x)=
\begin{tikzpicture}[baseline]
\draw (0,-.7) -- (0,.7);
\draw[cyan,thick] (-.5,-.7) -- (-.5,.7);
\draw (-.8,-.7) -- (-.8,.7);

\roundNbox{unshaded}{(0,0)}{.3}{0}{0}{$x$}
\node at (0,-.9) {\tiny{$j\sm i$}};
\node at (-.5,-.9) {\tiny{$2n$}};
\node at (-.8,-.9) {\tiny{$i$}};
\node at (.7,0) {$=$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline]
\draw[cyan,thick] (-.5,-.7) -- (-.5,.7);
\draw (0,-.7) -- (0,.7);
\nbox{unshaded}{(0,0)}{.3}{0.0}{0.0}{$x$};
\node at (0,-.9) {\tiny{$j$}};
\node at (-.5,-.9) {\tiny{$2n$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.1cm]
\draw (0,-.7) -- (0,.7); 
\draw (0.2,-.5) -- (0.2,.5);
\draw[orange,thick] (0.4,-.5) -- (0.4,.5);
\draw[orange,thick] (.2,.5) arc (180:0:.1cm);
\draw[orange,thick] (.2,-.5) arc (-180:0:.1cm);
\draw[cyan,thick] (-.5,-.7) -- (-.5,.7);
\nbox{unshaded}{(0,0)}{.3}{0.0}{0.0}{$x$};
\node at (0,-.9) {\tiny{$j\sm k$}};
\node at (-.5,-.9) {\tiny{$2n$}};
\end{tikzpicture}
\ =E^{r,k}_{i+2n,j+2n}\circ S^{(n)}_{i,j}(x)
\]

\[
S^{(n)}_{i+1,j}\circ E^{l,k}_{i,j}(x)=
\begin{tikzpicture}[baseline=-.1cm]
 
\draw (-0.2,-.7) -- (-0.2,.7);
\draw (-0.5,-.5) -- (-0.5,.5);
\draw[green1,thick] (-0.9,-.7) -- (-0.9,.7);
\draw[cyan,thick] (-1.2,-.7) -- (-1.2,.7);
\draw (-1.5,-.7) -- (-1.5,.7);
\draw[green1,thick] (-.8,-.5) -- (-.8,.5);
\draw[green1,thick] (-.8,.5) arc (180:0:.15cm);
\draw[green1,thick] (-.8,-.5) arc (-180:0:.15cm);
 
\roundNbox{unshaded}{(-.3,0)}{.3}{0.1}{0}{$x$};
\node at (-.2,-.9) {\tiny{$j\sm i\sm k$}};
\node at (-.9,-.9) {\tiny{$k$}};
\node at (-1.5,-.9) {\tiny{$i$}};
\node at (-1.2,-.9) {\tiny{$2n$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=.9cm]
\draw (0.2,0) -- (0.2,2);
\draw (.8,2) arc (-180:0:.2cm);
\draw (.8,1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.7,2);
\draw (1.3,1) arc (180:0:.2cm);
 
\draw (0.8,0) -- (0.8,1);
\draw (1.3,0) -- (1.3,1);
\draw (1.7,0) -- (1.7,1);
\roundNbox{unshaded}{(0.8,0.5)}{.3}{0.0}{0.0}{$x$};
 
\draw[dashed] (0,1) -- (2,1);
\draw[dashed] (0,0) rectangle (2,2);
\node at (0.2,-.2) {\tiny{$i$}};
\node at (0.8,-.2) {\tiny{$j$}};
\node at (.8,2.2) {\tiny{$k$}};
\node at (1.3,-.2) {\tiny{$k$}};
\end{tikzpicture}
\ =\
\begin{tikzpicture}[baseline=.9cm]
\draw (0.2,0) -- (0.2,2);
\draw (.6,1) arc (-180:0:.2cm);
\draw (.6,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.5,1);
\draw (1.1,0) arc (180:0:.2cm);

\draw[cyan,thick] (0.6,2) -- (0.6,1);
\draw[cyan,thick] (1,2) -- (1,1);
\draw (1.5,2) -- (1.5,1);
\roundNbox{unshaded}{(1.5,1.5)}{.3}{0.0}{0.0}{$x$};
 
\draw[dashed] (0,1) -- (2,1);
\draw[dashed] (0,0) rectangle (2,2);
\node at (0.2,-.2) {\tiny{$i$}};
\node at (0.6,-.2) {\tiny{$j$}};
\node at (.6,2.2) {\tiny{$k$}};
\node at (1.1,-.2) {\tiny{$k$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=.4cm]
\draw (0,-1) -- (0,2);

\draw (.2,0) arc (-180:0:.1cm);
\draw (.6,1) arc (-180:0:.1cm);
\draw (1,2) arc (-180:0:.1cm);
\draw (.2,-1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (.6,0);
\draw (.6,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1,1);
\draw (1,1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,2);
\draw (.4,-1) arc (180:0:.1cm);
\draw (.8,0) arc (180:0:.1cm);
\draw (1.2,1) arc (180:0:.1cm);
 
\draw (.2,0) -- (.2,2);
\draw (.4,0) -- (.4,2);
\draw (.6,1) -- (.6,2);
\draw (.8,1) -- (.8,2);
\draw (.8,-1) -- (.8,0);
\draw (1,-1) -- (1,0);
\draw (1.2,-1) -- (1.2,1);
\draw (1.4,-1) -- (1.4,1);
 
\node at (0,-1.2){\tiny{$i$}};
\node at (0.2,-1.2){\tiny{$j$}};
\node at (0.4,-1.2){\tiny{$1$}};
\node at (1.2,-1.2){\tiny{$k\sm 1$}};
\draw[dashed] (-.2,1) -- (1.6,1);
\draw[dashed] (-.2,0) -- (1.6,0);
\draw[dashed] (-0.2,-1) rectangle (1.6,2);
\end{tikzpicture}
\ =\
%%%%%%%%%%%%%%%%%%%%%%55
\begin{tikzpicture}[baseline=.4cm]
\draw (0,0) -- (0,1);
\draw (.2,1) arc (-180:0:.1cm);
\draw (.6,1) arc (-180:0:.1cm);
\draw (1,1) arc (-180:0:.1cm);
\draw (.2,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,1);
\draw (.4,0) arc (180:0:.1cm);
\draw (.8,0) arc (180:0:.1cm);
\draw (1.2,0) arc (180:0:.1cm);
 
\node at (0,-.2){\tiny{$i$}};
\node at (0.2,-.2){\tiny{$j$}};
\node at (0.4,-.2){\tiny{$1$}};
\draw[dashed] (-0.2,0) rectangle (1.6,1);
\end{tikzpicture}
\qquad\qquad
%%%%%%%%%
\begin{tikzpicture}[baseline=.4cm]
\draw (0,0) -- (0,1);
\draw (.3,1) arc (-180:0:.3cm);
\draw (.3,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,1);
\draw (.8,0) arc (180:0:.3cm);
\node at (0,-.2){\tiny{$i$}};
\node at (0.3,-.2){\tiny{$j$}};
\node at (0.8,-.2){\tiny{$k$}};
\draw[dashed] (-0.2,0) rectangle (1.6,1);
\end{tikzpicture} 
\ =\ 
%%%%%%%%%%
\begin{tikzpicture}[baseline=.4cm]
\draw (0,-1) -- (0,2);
 
\draw (.4,1) arc (180:0:.1cm);
\draw (.8,1) arc (180:0:.1cm);
\draw (.4,2) arc (-180:0:.3cm);
\draw (1.2,2) -- (1.2,1);
\draw (.2,2) -- (.2,1);
\draw (1.4,2) -- (1.4,1);
 
\draw (.2,1) arc (-180:0:.1cm);
\draw (.6,1) arc (-180:0:.1cm);
\draw (1,1) arc (-180:0:.1cm);
\draw (.2,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,1);
\draw (.4,0) arc (180:0:.1cm);
\draw (.8,0) arc (180:0:.1cm);
\draw (1.2,0) arc (180:0:.1cm);
 
\draw (.6,0) arc (-180:0:.1cm);
\draw (1,0) arc (-180:0:.1cm);
\draw (.6,-1) arc (180:0:.3cm);
\draw (.2,0) -- (.2,-1);
\draw (.4,0) -- (.4,-1);
\draw (1.4,0) -- (1.4,-1);
 
\node at (0,-1.2){\tiny{$i$}};
\node at (0.2,-1.2){\tiny{$j$}};
\node at (0.4,-1.2){\tiny{$1$}};
\node at (1.2,-1.2){\tiny{$k\sm 1$}};
\draw[dashed] (-.2,1) -- (1.6,1);
\draw[dashed] (-.2,0) -- (1.6,0);
\draw[dashed] (-0.2,-1) rectangle (1.6,2);
\end{tikzpicture}
\]
\end{lemma}

\begin{lemma}\label{lemma 2}
For $\sum_{l=1}^nk_{p_l}=\sum_{r=1}^mk_{q_r}$, $k_{p_l},k_{q_r}\in\mathbb{Z}_{\ge 0}$, and $x\in A_{i,j}$, we have:
\[
\begin{tikzpicture}[baseline=.9cm]
\draw (0.2,0) -- (0.2,2);
\draw (.8,2) arc (-180:0:.2cm);
\draw (1.8,2) arc (-180:0:.2cm);
\draw (.8,1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.7,2);
\draw (1.3,1) arc (180:0:.2cm);
\node at (1.5,1.85) {$\cdots$};
\draw (2.3,1) arc (180:0:.2cm);
 
\draw (0.8,0) -- (0.8,1);
\draw (1.3,0) -- (1.3,1);
\draw (1.7,0) -- (1.7,1);
\node at (2,.5) {$\cdots$};
\draw (2.3,0) -- (2.3,1);
\draw (2.7,0) -- (2.7,1);
\roundNbox{unshaded}{(0.8,0.5)}{.3}{0.0}{0.0}{$x$};
 
\draw[dashed] (0,1) -- (3,1);
\draw[dashed] (0,0) rectangle (3,2);
\node at (0.2,-.2) {\tiny{$i$}};
\node at (0.8,-.2) {\tiny{$j$}};
\node at (.8,2.2) {\tiny{$k_{p_1}$}};
\node at (1.8,2.2) {\tiny{$k_{p_n}$}};
\node at (1.3,-.2) {\tiny{$k_{q_1}$}};
\node at (2.3,-.2) {\tiny{$k_{q_m}$}};
\end{tikzpicture}
\ =\
%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=.9cm]
\draw (0.2,0) -- (0.2,2);
\draw (.6,1) arc (-180:0:.2cm);
\draw (1.6,1) arc (-180:0:.2cm);
\draw (.6,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.5,1);
\draw (1.1,0) arc (180:0:.2cm);
\node at (1.3,1.5) {$\cdots$};
\node at (1.8,.15) {$\cdots$};
\draw (2.1,0) arc (180:0:.2cm);

\draw[cyan,thick] (0.6,2) -- (0.6,1);
\draw[cyan,thick] (1,2) -- (1,1);
\draw[cyan,thick] (1.6,2) -- (1.6,1);
\draw[cyan,thick] (2,2) -- (2,1);
\draw (2.5,2) -- (2.5,1);
\roundNbox{unshaded}{(2.5,1.5)}{.3}{0.0}{0.0}{$x$};
 
\draw[dashed] (0,1) -- (3,1);
\draw[dashed] (0,0) rectangle (3,2);
\node at (0.2,-.2) {\tiny{$i$}};
\node at (0.6,-.2) {\tiny{$j$}};
\node at (.8,2.2) {\tiny{$k_{p_1}$}};
\node at (1.8,2.2) {\tiny{$k_{p_n}$}};
\node at (1.3,-.2) {\tiny{$k_{q_1}$}};
\node at (2.3,-.2) {\tiny{$k_{q_m}$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=0.4cm]
\draw (0.2,0) -- (0.2,1);
\draw (.4,1) arc (-180:0:.2cm);
\draw (1.6,1) arc (-180:0:.2cm);
\draw (.4,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.2,1);
\draw (1.2,0) arc (180:0:.2cm);
\draw (0.8,0) arc (180:0:.6cm);
 
\draw[orange,thick] (2.3,0) -- (2.3,1);
\draw[orange,thick] (2,1) arc (180:0:.15cm);
\draw[orange,thick] (2,0) arc (-180:0:.15cm);
 
\draw[dashed] (0,0) rectangle (2.5,1);
\node at (0.2,-.2) {\tiny{$a$}};
\node at (.4,-.2) {\tiny{$b$}};
\node at (.4,1.2) {\tiny{$i$}};
\node at (.8,-.2) {\tiny{$j$}};
\node at (1.2,-.2) {\tiny{$i$}};
\node at (1.6,1.2) {\tiny{$j$}};
\end{tikzpicture}
\ =\ 
%%%%%%%
\begin{tikzpicture}[baseline=0.4cm]
\draw (0.2,0) -- (0.2,1);
\draw (.4,1) arc (-180:0:.2cm);
\draw (.4,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.2,1);
\draw (.8,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.6,1);
\draw (1.2,0) arc (180:0:.2cm);

\draw[dashed] (0,0) rectangle (1.8,1);
\node at (0.2,-.2) {\tiny{$a$}};
\node at (.4,-.2) {\tiny{$b$}};
\node at (.4,1.2) {\tiny{$i$}};
\node at (.8,-.2) {\tiny{$j$}};
\node at (1.2,-.2) {\tiny{$i$}};
\end{tikzpicture}
\]
\end{lemma}
\noindent\textit{Proof.} 

\begin{center}
\begin{tabular}{ c c c c c }
\begin{tikzpicture}[baseline=0.4cm]
\draw (0.2,0) -- (0.2,1);
\draw (.4,1) arc (-180:0:.2cm);
\draw (1.6,1) arc (-180:0:.2cm);
\draw (.4,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.2,1);
\draw (1.2,0) arc (180:0:.2cm);
\draw (0.8,0) arc (180:0:.6cm);
 
\draw[orange,thick] (2.3,0) -- (2.3,1);
\draw[orange,thick] (2,1) arc (180:0:.15cm);
\draw[orange,thick] (2,0) arc (-180:0:.15cm);
 
\draw[dashed] (0,0) rectangle (2.5,1);
\node at (0.2,-.2) {\tiny{$a$}};
\node at (.4,-.2) {\tiny{$b$}};
\node at (.4,1.2) {\tiny{$i$}};
\node at (.8,-.2) {\tiny{$j$}};
\node at (1.2,-.2) {\tiny{$i$}};
\node at (1.6,1.2) {\tiny{$j$}};
\end{tikzpicture} & = &
%%%%%%%%%%%
$d^{-i}$\ \begin{tikzpicture}[baseline=.9cm]
\draw (0.2,0) -- (0.2,2);
\draw (.4,2) arc (-180:0:.2cm);
\draw (.8,1) arc (-180:180:.2cm);
\draw (.4,1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.2,2);
\draw (1.6,2) arc (-180:0:.2cm);
\draw (1.6,1) arc (180:0:.2cm);
  
\draw (0.4,0) -- (0.4,1);
\draw (1.2,0) arc (180:0:.2cm);
\draw (.8,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.6,1);
\draw (2,0) -- (2,1);

\draw[orange,thick] (2.3,0) -- (2.3,2);
\draw[orange,thick] (2,2) arc (180:0:.15cm);
\draw[orange,thick] (2,0) arc (-180:0:.15cm);
 
\draw[dashed] (0,0) rectangle (2.5,2);
\draw[dashed] (0,1) -- (2.5,1);
\node at (0.2,-.2) {\tiny{$a$}};
\node at (.4,-.2) {\tiny{$b$}};
\node at (.8,1.2) {\tiny{$i$}};
\node at (.4,2.2) {\tiny{$i$}};
\node at (.8,-.2) {\tiny{$j$}};
\node at (1.2,-.2) {\tiny{$i$}};
\node at (1.6,2.2) {\tiny{$j$}};
\end{tikzpicture} & = &
   %%%%%%%%%%%%%
 $d^{-i}$\   
\begin{tikzpicture}[baseline=1.4cm]
\draw (0.2,0) -- (0.2,3);
\draw (.4,2) arc (-180:0:.2cm);
\draw (.8,1) arc (-180:180:.2cm);
\draw (.4,1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.2,2);
\draw (1.6,1) -- (1.6,2);
  
\draw (0.4,0) -- (0.4,1);
\draw (1.2,0) arc (180:0:.2cm);
\draw (.8,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.6,1);
\draw (2,0) -- (2,2);
 
\draw (1.6,3) arc (-180:0:.2cm);
\draw (1.6,2) arc (180:0:.2cm);
\draw (.4,3) -- (.4,2);
\draw (.8,3) -- (.8,2);
\draw (1.2,3) -- (1.2,2);

\draw[orange,thick] (2.3,0) -- (2.3,3); \draw[orange,thick] (2,3) arc (180:0:.15cm);
\draw[orange,thick] (2,0) arc (-180:0:.15cm);
 
\draw[dashed] (0,0) rectangle (2.5,3);
\draw[dashed] (0,1) -- (2.5,1);
\draw[dashed] (0,2) -- (2.5,2);

\node at (0.2,-.2) {\tiny{$a$}};
\node at (.4,-.2) {\tiny{$b$}};
\node at (.8,1.2) {\tiny{$i$}};
\node at (.4,3.2) {\tiny{$i$}};
\node at (.8,-.2) {\tiny{$j$}};
\node at (1.2,-.2) {\tiny{$i$}};
\node at (1.6,3.2) {\tiny{$j$}};
\end{tikzpicture}
   %%%%%%%
  \\ %&&&&\\
&=& 
%%%%%%%%
$d^{-i}$\ \begin{tikzpicture}[baseline=.9cm]
\draw (0.2,0) -- (0.2,2);
\draw (.4,2) arc (-180:0:.2cm);
\draw (.8,1) arc (-180:180:.2cm);
\draw (.4,1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.2,2);
\draw (1.6,1) -- (1.6,2);
  
\draw (0.4,0) -- (0.4,1);
\draw (1.2,0) arc (180:0:.2cm);
\draw (.8,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.6,1);
 
\draw[dashed] (0,0) rectangle (1.8,2);
\draw[dashed] (0,1) -- (1.8,1);
\node at (0.2,-.2) {\tiny{$a$}};
\node at (.4,-.2) {\tiny{$b$}};
\node at (.4,2.2) {\tiny{$i$}}; 
\node at (.8,1.2) {\tiny{$i$}};
\node at (.8,-.2) {\tiny{$j$}};
\node at (1.2,-.2) {\tiny{$i$}};
\end{tikzpicture}
%%%%%%%%%%%
&=&\begin{tikzpicture}[baseline=0.4cm]
\draw (0.2,0) -- (0.2,1);
\draw (.4,1) arc (-180:0:.2cm);
\draw (.4,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.2,1);
\draw (.8,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.6,1);
\draw (1.2,0) arc (180:0:.2cm);

\draw[dashed] (0,0) rectangle (1.8,1);
\node at (0.2,-.2) {\tiny{$a$}};
\node at (.4,-.2) {\tiny{$b$}};
\node at (.4,1.2) {\tiny{$i$}};
\node at (.8,-.2) {\tiny{$j$}};
\node at (1.2,-.2) {\tiny{$i$}};
\end{tikzpicture}
\end{tabular}
\end{center}
\qed

\begin{lemma}[{\cite{CHPS18}}]\label{lemma 4} 
For $x\in A_{m,n+2i+j}$, $m\le n+2i+j$, we have:
\[
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=0.5cm]
\draw (0.4,0) -- (0.4,2);
\draw (0.6,1) -- (0.6,1.5);
\draw (1,1) -- (1,1.5);  
\draw (1.4,1) -- (1.4,1.5);
\draw (1.8,1) -- (1.8,2);
\draw (.9,1.5) -- (.9,2);
\draw (1.4,1.5) -- (1.4,2);

\draw (.6,1) arc (-180:0:.2cm);
\draw (1.4,1) arc (-180:0:.2cm);
\draw (.6,0) arc (180:0:.2cm);
\draw (1.4,0) arc (180:0:.2cm);
\nbox{unshaded}{(.9,1.5)}{.3}{0.4}{0.4}{$x$};
  
\draw[dashed] (0,1) -- (2,1);
\draw[dashed] (0,0) rectangle (2,2);
 
\node at (0.4,2.2) {\tiny{$n$}};
\node at (0.9,2.2) {\tiny{$i\+j$}};
\node at (1.4,2.2) {\tiny{$i$}};

\node at (1.4,.7) {\tiny{$j$}};
\node at (.6,.7) {\tiny{$i$}};

\node at (.6,-.2) {\tiny{$i$}};
\node at (1.4,-.2) {\tiny{$j$}};
\node at (.4,-.2) {\tiny{$n$}};
\end{tikzpicture}
\ =\ 
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=0.5cm]
\draw (0.4,-2) -- (0.4,2);
\draw (0.6,1) -- (0.6,1.5);
\draw (1,1) -- (1,1.5);  
\draw (1.4,1) -- (1.4,1.5);

\draw (.9,1.5) -- (.9,2);
\draw (1.4,1.5) -- (1.4,2);

\draw (.6,1) arc (-180:0:.2cm);
\draw (.6,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,1);
\draw (1,0) arc (180:0:.2cm);
\nbox{unshaded}{(.9,1.5)}{.3}{0.4}{0.4}{$x$};
  
\draw[orange,thick] (1.7,0) -- (1.7,2);
\draw[orange,thick] (1.4,2) arc (180:0:.15cm);
\draw[orange,thick] (1.4,0) arc (-180:0:.15cm);
 
\draw (.6,-1) -- (.6,0);
\draw (1,-1) -- (1,0);
\draw (1,-1) arc (-180:0:.5cm and .3cm);
\draw (.6,-1) arc (-180:0:.8cm and .5cm);
\draw (2,-1) -- (2,2);
\draw (2.2,-1) -- (2.2,2);
  
\draw (.6,-2) arc (180:0:.2cm);
\draw (1.4,-2) arc (180:0:.2cm);
  
\draw[dashed] (0,1) -- (2.4,1);
\draw[dashed] (0,0) -- (2.4,0);
\draw[dashed] (0,-1) -- (2.4,-1);
\draw[dashed] (0,-2) rectangle (2.4,2);

\node at (0.4,2.2) {\tiny{$n$}};
\node at (2,2.2) {\tiny{$i$}};
\node at (2.2,2.2) {\tiny{$j$}};
\node at (0.9,2.2) {\tiny{$i\+j$}};
\node at (1.4,2.2) {\tiny{$i$}};

\node at (.6,.7) {\tiny{$i$}};
\node at (1.4,.7) {\tiny{$j$}};
   
\node at (.4,-2.2) {\tiny{$n$}};
\node at (.6,-2.2) {\tiny{$i$}};
\node at (1.4,-2.2) {\tiny{$j$}};
\end{tikzpicture}
\]
\end{lemma}

\begin{proof}
\[
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=0.5cm]
\draw (0.4,0) -- (0.4,2);
\draw (0.6,1) -- (0.6,1.5);
\draw (1,1) -- (1,1.5);  
\draw (1.4,1) -- (1.4,1.5);
\draw (1.8,1) -- (1.8,2);
\draw (.9,1.5) -- (.9,2);
\draw (1.4,1.5) -- (1.4,2);

\draw (.6,1) arc (-180:0:.2cm);
\draw (1.4,1) arc (-180:0:.2cm);
\draw (.6,0) arc (180:0:.2cm);
\draw (1.4,0) arc (180:0:.2cm);
\nbox{unshaded}{(.9,1.5)}{.3}{0.4}{0.4}{$x$};
  
\draw[dashed] (0,1) -- (2,1);
\draw[dashed] (0,0) rectangle (2,2);
 
\node at (0.4,2.2) {\tiny{$n$}};
\node at (0.9,2.2) {\tiny{$i\+j$}};
\node at (1.4,2.2) {\tiny{$i$}};

\node at (1.4,.7) {\tiny{$j$}};
\node at (.6,.7) {\tiny{$i$}};

\node at (.6,-.2) {\tiny{$i$}};
\node at (1.4,-.2) {\tiny{$j$}};
\node at (.4,-.2) {\tiny{$n$}};
\end{tikzpicture}
\ \stackrel{\circle1}{=}d^{-i}\ 
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=0.5cm]
\draw (0.4,-2) -- (0.4,2);
\draw (0.6,0) -- (0.6,0.5);
\draw (1,0) -- (1,0.5);  
\draw (1.4,0) -- (1.4,1);

\draw (.9,.5) -- (.9,2);

\draw (1.4,1) arc (180:0:.2cm);
\draw (1.4,2) arc (-180:0:.2cm);

\draw[orange,thick] (2,1) -- (2,2);
\draw[orange,thick] (1.8,2) arc (180:0:.1cm);
\draw[orange,thick] (1.8,1) arc (-180:0:.1cm);
 
\draw (.6,0) arc (-180:0:.2cm);
\draw (.6,-1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,0);
\draw (1,-1) arc (180:-180:.2cm);
\nbox{unshaded}{(.9,.5)}{.3}{0.4}{0.4}{$x$};
  
\draw (.6,-1) arc (-180:0:.8cm and .5cm);
\draw (2.2,-1) -- (2.2,2);
  
\draw (.6,-2) arc (180:0:.2cm);
\draw (1.4,-2) arc (180:0:.2cm);
  
\draw[dashed] (0,1) -- (2.4,1);
\draw[dashed] (0,0) -- (2.4,0);
\draw[dashed] (0,-1) -- (2.4,-1);
\draw[dashed] (0,-2) rectangle (2.4,2);
 
\node at (0.4,2.2) {\tiny{$n$}};
\node at (2.2,2.2) {\tiny{$j$}};
\node at (0.9,2.2) {\tiny{$i\+j$}};
\node at (1.4,2.2) {\tiny{$i$}};

\node at (.6,-.3) {\tiny{$i$}};
\node at (1.4,-.7) {\tiny{$i$}};
   
\node at (.4,-2.2) {\tiny{$n$}};
\node at (.6,-2.2) {\tiny{$i$}};
\node at (1.4,-2.2) {\tiny{$j$}};
\end{tikzpicture}
\ \stackrel{\circle2}{=}d^{-i}\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=0.5cm]
\draw (0.4,-3) -- (0.4,2);
\draw (0.6,0) -- (0.6,0.5);
\draw (1,0) -- (1,0.5);  
\draw (1.4,0) -- (1.4,1);

\draw (.9,.5) -- (.9,2);

\draw (1.4,1) arc (180:0:.2cm);
\draw (1.4,2) arc (-180:0:.2cm);
\draw (1.8,-2) -- (1.8,1); 

\draw[orange,thick] (2,-2) -- (2,2);
\draw[orange,thick] (1.8,2) arc (180:0:.1cm);
\draw[orange,thick] (1.8,-2) arc (-180:0:.1cm);

\nbox{unshaded}{(.9,.5)}{.3}{0.4}{0.4}{$x$};
 
\draw (.6,0) arc (-180:0:.2cm);
\draw (.6,-1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,0);
\draw (1,-1) arc (180:0:.2cm);

\draw (.6,-2) -- (.6,-1);
\draw (1,-2) -- (1,-1);
\draw (1.4,-2) -- (1.4,-1);
\draw (1,-2) arc (-180:0:.2cm);
\draw (.6,-2) arc (-180:0:.8cm and .5cm);
\draw (2.2,-2) -- (2.2,2);
  
\draw (.6,-3) arc (180:0:.2cm);
\draw (1.4,-3) arc (180:0:.2cm);
  
\draw[dashed] (0,1) -- (2.4,1);
\draw[dashed] (0,0) -- (2.4,0);
\draw[dashed] (0,-1) -- (2.4,-1);
\draw[dashed] (0,-2) -- (2.4,-2);
\draw[dashed] (0,-3) rectangle (2.4,2);
 
\node at (0.4,2.2) {\tiny{$n$}};
\node at (2.2,2.2) {\tiny{$j$}};
\node at (0.9,2.2) {\tiny{$i\+j$}};
\node at (1.4,2.2) {\tiny{$i$}};

\node at (.6,-.3) {\tiny{$i$}};
\node at (1.4,-.7) {\tiny{$i$}};
   
\node at (.4,-3.2) {\tiny{$n$}};
\node at (.6,-3.2) {\tiny{$i$}};
\node at (1.4,-3.2) {\tiny{$j$}};
\end{tikzpicture}
\ \stackrel{\circle3}{=}d^{-i}\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=0.5cm]
\draw (0.4,-4) -- (0.4,2);
\draw (0.6,0) -- (0.6,0.5);
\draw (1,0) -- (1,0.5);  
\draw (1.4,0) -- (1.4,1);

\draw (.9,.5) -- (.9,2);

\draw (1.4,1) arc (180:0:.2cm);
\draw (1.4,2) arc (-180:0:.2cm);
\draw (1.8,-1) -- (1.8,1); 

\draw[orange,thick] (2,-2) -- (2,2);
\draw[orange,thick] (1.8,2) arc (180:0:.1cm);
\draw[orange,thick] (1.8,-2) arc (-180:0:.1cm);

\nbox{unshaded}{(.9,.5)}{.3}{0.4}{0.4}{$x$};
 
\draw (.6,0) arc (-180:0:.2cm);
\draw (.6,-1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,0);
\draw (1,-1) arc (180:0:.2cm);

\draw (.6,-3) -- (.6,-1);
\draw (1,-2) -- (1,-1); 
\draw (1.4,-1) arc (-180:0:.2cm);
\draw (1.4,-2) arc (180:0:.2cm);

\draw (1,-2) arc (-180:0:.2cm);
\draw (1,-3) arc (-180:180:.2cm);
\draw (.6,-3) arc (-180:0:.8cm and .5cm);
\draw (2.2,-3) -- (2.2,2);
  
\draw (.6,-4) arc (180:0:.2cm);
\draw (1.4,-4) arc (180:0:.2cm);
  
\draw[dashed] (0,1) -- (2.4,1);
\draw[dashed] (0,0) -- (2.4,0);
\draw[dashed] (0,-1) -- (2.4,-1);
\draw[dashed] (0,-2) -- (2.4,-2);
\draw[dashed] (0,-3) -- (2.4,-3);
\draw[dashed] (0,-4) rectangle (2.4,2);
 
\node at (0.4,2.2) {\tiny{$n$}};
\node at (2.2,2.2) {\tiny{$j$}};
\node at (0.9,2.2) {\tiny{$i\+j$}};
\node at (1.4,2.2) {\tiny{$i$}};

\node at (.6,-.3) {\tiny{$i$}};
\node at (1.4,-2.7) {\tiny{$i$}};
   
\node at (.4,-4.2) {\tiny{$n$}};
\node at (.6,-4.2) {\tiny{$i$}};
\node at (1.4,-4.2) {\tiny{$j$}};
\end{tikzpicture}
\]

\[\stackrel{\circle4}{=}\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=0.5cm]
\draw (0.4,-3) -- (0.4,2);
\draw (0.6,0) -- (0.6,0.5);
\draw (1,0) -- (1,0.5);  
\draw (1.4,0) -- (1.4,1);

\draw (.9,.5) -- (.9,2);

\draw (1.4,1) arc (180:0:.2cm);
\draw (1.4,2) arc (-180:0:.2cm);
\draw (1.8,-1) -- (1.8,1); 

\draw[orange,thick] (2,-2) -- (2,2);
\draw[orange,thick] (1.8,2) arc (180:0:.1cm);
\draw[orange,thick] (1.8,-2) arc (-180:0:.1cm);

\nbox{unshaded}{(.9,.5)}{.3}{0.4}{0.4}{$x$};
 
\draw (.6,0) arc (-180:0:.2cm);
\draw (.6,-1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,0);
\draw (1,-1) arc (180:0:.2cm);

\draw (.6,-2) -- (.6,-1);
\draw (1,-2) -- (1,-1); 
\draw (1.4,-1) arc (-180:0:.2cm);
\draw (1.4,-2) arc (180:0:.2cm);

\draw (1,-2) arc (-180:0:.2cm);
\draw (.6,-2) arc (-180:0:.8cm and .5cm);
\draw (2.2,-2) -- (2.2,2);
  
\draw (.6,-3) arc (180:0:.2cm);
\draw (1.4,-3) arc (180:0:.2cm);
  
\draw[dashed] (0,1) -- (2.4,1);
\draw[dashed] (0,0) -- (2.4,0);
\draw[dashed] (0,-1) -- (2.4,-1);
\draw[dashed] (0,-2) -- (2.4,-2);
\draw[dashed] (0,-3) rectangle (2.4,2);
 
\node at (0.4,2.2) {\tiny{$n$}};
\node at (2.2,2.2) {\tiny{$j$}};
\node at (0.9,2.2) {\tiny{$i\+j$}};
\node at (1.4,2.2) {\tiny{$i$}};

\node at (.6,-.3) {\tiny{$i$}};
\node at (1.4,-.7) {\tiny{$i$}};
   
\node at (.4,-3.2) {\tiny{$n$}};
\node at (.6,-3.2) {\tiny{$i$}};
\node at (1.4,-3.2) {\tiny{$j$}};
\end{tikzpicture}
\ \stackrel{\circle5}{=}\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=0.5cm]
\draw (0.4,-3) -- (0.4,2);
\draw (0.6,0) -- (0.6,0.5);
\draw (1,0) -- (1,0.5);  
\draw (1.4,0) -- (1.4,1);
\draw (2,-1) -- (2,2);
\draw (2.4,-1) -- (2.4,2);

\draw (.9,.5) -- (.9,2);

\draw[orange,thick] (1.4,1) arc (180:0:.2cm);
\draw[orange,thick] (1.8,-1) -- (1.8,1); 
\draw[orange,thick] (1.4,-1) arc (-180:0:.2cm);

\draw[orange,thick] (2.6,-2) -- (2.6,2);
\draw[orange,thick] (2.4,2) arc (180:0:.1cm);
\draw[orange,thick] (2.4,-2) arc (-180:0:.1cm);

\nbox{unshaded}{(.9,.5)}{.3}{0.4}{0.4}{$x$};
 
\draw (.6,0) arc (-180:0:.2cm);
\draw (.6,-1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,0);
\draw (1,-1) arc (180:0:.2cm);
\draw (2,-1) arc (-180:0:.2cm);
\draw (2,-2) arc (180:0:.2cm);
\draw (.6,-2) -- (.6,-1);
\draw (1,-2) -- (1,-1); 

\draw (1,-2) arc (-180:0:.5cm and .3cm);
\draw (.6,-2) arc (-180:0:1.1cm and .5cm);
\draw (2.8,-2) -- (2.8,2);
  
\draw (.6,-3) arc (180:0:.2cm);
\draw (1.4,-3) arc (180:0:.2cm);
  
\draw[dashed] (0,1) -- (3,1);
\draw[dashed] (0,0) -- (3,0);
\draw[dashed] (0,-1) -- (3,-1);
\draw[dashed] (0,-2) -- (3,-2);
\draw[dashed] (0,-3) rectangle (3,2);
 
\node at (0.4,2.2) {\tiny{$n$}};
\node at (2,2.2) {\tiny{$i$}};
\node at (2.8,2.2) {\tiny{$j$}};
\node at (0.9,2.2) {\tiny{$i\+j$}};

\node at (.6,-.3) {\tiny{$i$}};
\node at (1.4,-.7) {\tiny{$i$}};
   
\node at (.4,-3.2) {\tiny{$n$}};
\node at (.6,-3.2) {\tiny{$i$}};
\node at (1.4,-3.2) {\tiny{$j$}};
\end{tikzpicture}
\ \stackrel{\circle6}{=}\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=0.5cm]
\draw (0.4,-3) -- (0.4,2);
\draw (0.6,0) -- (0.6,0.5);
\draw (1,0) -- (1,0.5);  
\draw (1.4,0) -- (1.4,1);
\draw (2,-1) -- (2,2);

\draw (.9,.5) -- (.9,2);

\draw[orange,thick] (1.4,1) arc (180:0:.2cm);
\draw[orange,thick] (1.8,-1) -- (1.8,1); 
\draw[orange,thick] (1.4,-1) arc (-180:0:.2cm);

\draw[orange,thick] (2.6,-2) -- (2.6,-1);
\draw[orange,thick] (2.4,-1) arc (180:0:.1cm);
\draw[orange,thick] (2.4,-2) arc (-180:0:.1cm);

\nbox{unshaded}{(.9,.5)}{.3}{0.4}{0.4}{$x$};
 
\draw (.6,0) arc (-180:0:.2cm);
\draw (.6,-1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,0);
\draw (1,-1) arc (180:0:.2cm);
\draw (2,-1) arc (-180:0:.2cm);
\draw (2,-2) arc (180:0:.2cm);
\draw (.6,-2) -- (.6,-1);
\draw (1,-2) -- (1,-1); 

\draw (1,-2) arc (-180:0:.5cm and .3cm);
\draw (.6,-2) arc (-180:0:1.1cm and .5cm);
\draw (2.8,-2) -- (2.8,2);
  
\draw (.6,-3) arc (180:0:.2cm);
\draw (1.4,-3) arc (180:0:.2cm);
  
\draw[dashed] (0,1) -- (3,1);
\draw[dashed] (0,0) -- (3,0);
\draw[dashed] (0,-1) -- (3,-1);
\draw[dashed] (0,-2) -- (3,-2);
\draw[dashed] (0,-3) rectangle (3,2);
 
\node at (0.4,2.2) {\tiny{$n$}};
\node at (2,2.2) {\tiny{$i$}};
\node at (2.8,2.2) {\tiny{$j$}};
\node at (0.9,2.2) {\tiny{$i\+j$}};

\node at (.6,-.3) {\tiny{$i$}};
\node at (1.4,-.7) {\tiny{$i$}};
   
\node at (.4,-3.2) {\tiny{$n$}};
\node at (.6,-3.2) {\tiny{$i$}};
\node at (1.4,-3.2) {\tiny{$j$}};
\end{tikzpicture}
\ \stackrel{\circle7}{=}\
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=0.5cm]
\draw (0.4,-2) -- (0.4,2);
\draw (0.6,1) -- (0.6,1.5);
\draw (1,1) -- (1,1.5);  
\draw (1.4,1) -- (1.4,1.5);

\draw (.9,1.5) -- (.9,2);
\draw (1.4,1.5) -- (1.4,2);

\draw (.6,1) arc (-180:0:.2cm);
\draw (.6,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,1);
\draw (1,0) arc (180:0:.2cm);
\nbox{unshaded}{(.9,1.5)}{.3}{0.4}{0.4}{$x$};
  
\draw[orange,thick] (1.7,0) -- (1.7,2);
\draw[orange,thick] (1.4,2) arc (180:0:.15cm);
\draw[orange,thick] (1.4,0) arc (-180:0:.15cm);
 
\draw (.6,-1) -- (.6,0);
\draw (1,-1) -- (1,0);
\draw (1,-1) arc (-180:0:.5cm and .3cm);
\draw (.6,-1) arc (-180:0:.8cm and .5cm);
\draw (2,-1) -- (2,2);
\draw (2.2,-1) -- (2.2,2);
  
\draw (.6,-2) arc (180:0:.2cm);
\draw (1.4,-2) arc (180:0:.2cm);
  
\draw[dashed] (0,1) -- (2.4,1);
\draw[dashed] (0,0) -- (2.4,0);
\draw[dashed] (0,-1) -- (2.4,-1);
\draw[dashed] (0,-2) rectangle (2.4,2);

\node at (0.4,2.2) {\tiny{$n$}};
\node at (2,2.2) {\tiny{$i$}};
\node at (2.2,2.2) {\tiny{$j$}};
\node at (0.9,2.2) {\tiny{$i\+j$}};
\node at (1.4,2.2) {\tiny{$i$}};

\node at (.6,.7) {\tiny{$i$}};
\node at (1.4,.7) {\tiny{$j$}};
   
\node at (.4,-2.2) {\tiny{$n$}};
\node at (.6,-2.2) {\tiny{$i$}};
\node at (1.4,-2.2) {\tiny{$j$}};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=2.9cm]
\draw (0.4,0) -- (0.4,4);
\draw[cyan,thick] (0.6,3) -- (0.6,4);
\draw[cyan,thick] (1,3) -- (1,4);
\draw (0.6,2) -- (0.6,3);
\draw (1,2) -- (1,3);
\draw (1.4,2) -- (1.4,4);
\draw (1.8,1) -- (1.8,3.5);
\draw (2.2,1) -- (2.2,4);
\roundNbox{unshaded}{(1.8,3.5)}{.3}{0.3}{0.3}{$y$};

\nbox{unshaded}{(0.5,2.5)}{.3}{0.0}{0.0}{$x$};
 
\draw (.6,2) arc (-180:0:.2cm);
\draw (.6,1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,2);
\draw (1,1) arc (180:0:.2cm);
 
\draw (0.6,0) -- (0.6,1);
\draw (1,0) -- (1,1);
\draw (1.4,1) arc (-180:0:.2cm);
\draw (1.4,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.2,1);
\draw (1.8,0) arc (180:0:.2cm);
 
\draw[orange,thick] (2.5,0) -- (2.5,4);
\draw[orange,thick] (2.2,4) arc (180:0:.15cm);
\draw[orange,thick] (2.2,0) arc (-180:0:.15cm);
 
\draw[dashed] (0,1) -- (2.7,1);
\draw[dashed] (0,2) -- (2.7,2);
\draw[dashed] (0,3) -- (2.7,3);
\draw[dashed] (0,0) rectangle (2.7,4);
 
\node at (.4,4.2) {\tiny{$m$}};
\node at (.6,4.2) {\tiny{$i$}};
\node at (1,4.2) {\tiny{$i$}};
\node at (1.5,4.2) {\tiny{$n\+ j\sm i$}};
  
\node at (.4,-.2) {\tiny{$m$}};
\node at (.6,-.2) {\tiny{$n$}};
\node at (1,-.2) {\tiny{$i$}};
\node at (1.4,-.2) {\tiny{$j$}};
\node at (1.8,-.2) {\tiny{$i$}};
\end{tikzpicture}
\ =\
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=1.9cm]
\draw (0.4,0) -- (0.4,3);
\draw (0.6,1) -- (0.6,2);
\draw (1,1) -- (1,2);
\draw[cyan,thick] (0.6,2) -- (0.6,3);
\draw[cyan,thick] (1,2) -- (1,3);
\draw (1.4,2.5) -- (1.4,3);
\draw (1.6,2.5) -- (1.6,3);
\draw (1.5,1) -- (1.5,2.5);
\roundNbox{unshaded}{(1.5,2.5)}{.3}{0}{0}{$y$};

\draw (.6,1) arc (-180:0:.2cm);
\draw (.6,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.5,1);
\draw (1.1,0) arc (180:0:.2cm);
\nbox{unshaded}{(0.5,1.5)}{.3}{0.0}{0.0}{$x$};

\draw[orange,thick] (1.9,0) -- (1.9,3);
\draw[orange,thick] (1.6,3) arc (180:0:.15cm);
\draw[orange,thick] (1.5,0) arc (-180:0:.2cm);

\draw[dashed] (0,2) -- (2.1,2);
\draw[dashed] (0,1) -- (2.1,1);
\draw[dashed] (0,0) rectangle (2.1,3);
 
\node at (.4,3.2) {\tiny{$m$}};
\node at (.6,3.2) {\tiny{$i$}};
\node at (1,3.2) {\tiny{$i$}};
\node at (1.5,3.2) {\tiny{$n\+ j\sm i$}};
 
\node at (.4,-.2) {\tiny{$m$}};
\node at (1.5,0.6) {\tiny{$n\+ j$}};
\node at (1.1,-.2) {\tiny{$i$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=2.9cm]
\draw (0.4,0) -- (0.4,4);
\draw (0.6,3) -- (0.6,4);
\draw (1,3) -- (1,4);
\draw (1.6,3) -- (1.6,4);
\draw (2,3) -- (2,4);
\draw (2.4,3) -- (2.4,4);
  \nbox{unshaded}{(0.5,3.5)}{.3}{0.0}{0.0}{$x$};
\draw (.6,3) arc (-180:0:.2cm);
\draw (.8,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.6,3);
\draw (1.2,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2,3);
\draw (1.6,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.4,3);
\draw (1.8,2) arc (180:0:.2cm);
\draw (0.8,0) -- (0.8,2);
\draw (1,1) -- (1,1.5);
\draw (1.2,1) -- (1.2,2);
\draw (1.6,1) -- (1.6,2);
\draw (1.8,1) -- (1.8,2);
\draw (2.2,1) -- (2.2,2);
\roundNbox{unshaded}{(1,1.5)}{.3}{0.1}{0.1}{$y$};
\draw (1.2,1) arc (-180:0:.2cm);
\draw (1,1) arc (-180:0:.4cm);
\draw (1.2,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.2,1);
\draw (1.8,0) arc (180:0:.2cm);
\draw (1.6,0) arc (180:0:.4cm);
\draw[orange,thick] (2.6,0) -- (2.6,4);
\draw[orange,thick] (2.4,4) arc (180:0:.1cm);
\draw[orange,thick] (2.4,0) arc (-180:0:.1cm);
\draw[orange,thick] (2.8,0) -- (2.8,4);
\draw[orange,thick] (2,4) arc (180:0:.4cm);
\draw[orange,thick] (2.2,0) arc (-180:0:.3cm);
\draw[dashed] (0,1) -- (3,1);
\draw[dashed] (0,2) -- (3,2);
\draw[dashed] (0,3) -- (3,3);
\draw[dashed] (0,0) rectangle (3,4);
\node at (0.4,4.2) {\tiny{$m$}};
\node at (0.6,4.2) {\tiny{$i$}};
\node at (1,4.2) {\tiny{$i$}};
\node at (1.6,4.2) {\tiny{$n\+j\sm i$}};
\node at (1.4,2.2) {\tiny{$i$}};
\node at (2.2,2.4) {\tiny{$j\sm i$}};
\node at (0.4,-.2) {\tiny{$m$}};
\node at (0.8,-.2) {\tiny{$n$}};
\node at (1.2,-.2) {\tiny{$i$}};
\node at (1.8,-.2) {\tiny{$i$}};
\end{tikzpicture} 
& \ \stackrel{\circle1}{=}\ 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=3.9cm]
\draw (0.4,0) -- (0.4,5);
\draw (0.6,4) -- (0.6,5);
\draw (1,4) -- (1,5);
\draw[cyan,thick] (0.6,3) -- (0.6,4);
\draw[cyan,thick] (1,3) -- (1,4);
\draw (1.6,3) -- (1.6,5);
\draw (1.8,3) -- (1.8,3.5);
\draw (2,3) -- (2,5);
\draw (2.4,3) -- (2.4,5);
\nbox{unshaded}{(0.5,4.5)}{.3}{0.0}{0.0}{$x$};
\draw (.6,3) arc (-180:0:.2cm);
\draw (.8,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.6,3);
\draw (1,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.8,3);
\draw (1.2,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2,3);
\draw (1.6,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.4,3);
\draw (1.8,2) arc (180:0:.2cm);
\draw (0.8,0) -- (0.8,2);
\draw (1,1) -- (1,2);
\draw (1.2,1) -- (1.2,2);
\draw (1.6,1) -- (1.6,2);
\draw (1.8,1) -- (1.8,2);
\draw (2.2,1) -- (2.2,2);
\roundNbox{unshaded}{(1.8,3.5)}{.3}{0.1}{0.1}{$y$};
\draw (1.2,1) arc (-180:0:.2cm);
\draw (1,1) arc (-180:0:.4cm);
\draw (1.2,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.2,1);
\draw (1.8,0) arc (180:0:.2cm);
\draw (1.6,0) arc (180:0:.4cm);
\draw[orange,thick] (2.6,0) -- (2.6,5);
\draw[orange,thick] (2.4,5) arc (180:0:.1cm);
\draw[orange,thick] (2.4,0) arc (-180:0:.1cm);
\draw[orange,thick] (2.8,0) -- (2.8,5);
\draw[orange,thick] (2,5) arc (180:0:.4cm);
\draw[orange,thick] (2.2,0) arc (-180:0:.3cm);
\draw[dashed] (0,1) -- (3,1);
\draw[dashed] (0,2) -- (3,2);
\draw[dashed] (0,3) -- (3,3);
\draw[dashed] (0,4) -- (3,4);
\draw[dashed] (0,0) rectangle (3,5);
\node at (0.4,5.2) {\tiny{$m$}};
\node at (0.6,5.2) {\tiny{$i$}};
\node at (1,5.2) {\tiny{$i$}};
\node at (1.6,5.2) {\tiny{$n\+j\sm i$}};
\node at (1.4,2.2) {\tiny{$i$}};
\node at (2.2,2.4) {\tiny{$j\sm i$}};
\node at (0.4,-.2) {\tiny{$m$}};
\node at (0.8,-.2) {\tiny{$n$}};
\node at (1.2,-.2) {\tiny{$i$}};
\node at (1.8,-.2) {\tiny{$i$}};
\end{tikzpicture}
\ \stackrel{\circle2}{=}\
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=3.9cm]
\draw (0.4,0) -- (0.4,5);
\draw[cyan,thick] (0.6,4) -- (0.6,5);
\draw[cyan,thick] (1,4) -- (1,5);
\draw (0.6,3) -- (0.6,4);
\draw (1,3) -- (1,4);
\draw (1.6,3) -- (1.6,5);
\draw (1.8,3) -- (1.8,4.5);
\draw (2,3) -- (2,5);
\draw (2.4,3) -- (2.4,5);
\nbox{unshaded}{(0.5,3.5)}{.3}{0.0}{0.0}{$x$};
\draw (.6,3) arc (-180:0:.2cm);
\draw (.8,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.6,3);
\draw (1,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.8,3);
\draw (1.2,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2,3);
\draw (1.6,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.4,3);
\draw (1.8,2) arc (180:0:.2cm);
\draw (0.8,0) -- (0.8,2);
\draw (1,1) -- (1,2);
\draw (1.2,1) -- (1.2,2);
\draw (1.6,1) -- (1.6,2);
\draw (1.8,1) -- (1.8,2);
\draw (2.2,1) -- (2.2,2);
\roundNbox{unshaded}{(1.8,4.5)}{.3}{0.1}{0.1}{$y$};
\draw (1.2,1) arc (-180:0:.2cm);
\draw (1,1) arc (-180:0:.4cm);
\draw (1.2,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.2,1);
\draw (1.8,0) arc (180:0:.2cm);
\draw (1.6,0) arc (180:0:.4cm);
\draw[orange,thick] (2.6,0) -- (2.6,5);
\draw[orange,thick] (2.4,5) arc (180:0:.1cm);
\draw[orange,thick] (2.4,0) arc (-180:0:.1cm);
\draw[orange,thick] (2.8,0) -- (2.8,5);
\draw[orange,thick] (2,5) arc (180:0:.4cm);
\draw[orange,thick] (2.2,0) arc (-180:0:.3cm);
\draw[dashed] (0,1) -- (3,1);
\draw[dashed] (0,2) -- (3,2);
\draw[dashed] (0,3) -- (3,3);
\draw[dashed] (0,4) -- (3,4);
\draw[dashed] (0,0) rectangle (3,5);
\node at (0.4,5.2) {\tiny{$m$}};
\node at (0.6,5.2) {\tiny{$i$}};
\node at (1,5.2) {\tiny{$i$}};
\node at (1.6,5.2) {\tiny{$n\+j\sm i$}};
\node at (1.4,2.2) {\tiny{$i$}};
\node at (2.2,2.4) {\tiny{$j\sm i$}};
\node at (0.4,-.2) {\tiny{$m$}};
\node at (0.8,-.2) {\tiny{$n$}};
\node at (1.2,-.2) {\tiny{$i$}};
\node at (1.8,-.2) {\tiny{$i$}};
\end{tikzpicture}
\ \stackrel{\circle3}{=}\
%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=1.9cm]
\draw (.4,0) -- (.4,3);
\draw[cyan,thick] (0.6,2) -- (0.6,3);
\draw[cyan,thick] (1,2) -- (1,3);
\draw (0.6,1) -- (0.6,2);
\draw (1,1) -- (1,2);
\draw (1.4,1) -- (1.4,3);
\draw (1.6,1) -- (1.6,3);
\draw (2,1) -- (2,3);
\nbox{unshaded}{(0.5,1.5)}{.3}{0.0}{0.0}{$x$};
\roundNbox{unshaded}{(1.5,2.5)}{.3}{0}{0}{$y$};
\draw (.6,1) arc (-180:0:.2cm);
\draw (1.6,1) arc (-180:0:.2cm);
\draw (.6,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,1);
\draw (1.4,0) arc (180:0:.2cm);
\draw (1.2,0) arc (180:0:.4cm);
\draw[orange,thick] (2.2,0) -- (2.2,3);
\draw[orange,thick] (2,3) arc (180:0:.1cm);
\draw[orange,thick] (2,0) arc (-180:0:.1cm);
\draw[orange,thick] (2.4,0) -- (2.4,3);
\draw[orange,thick] (1.6,3) arc (180:0:.4cm);
\draw[orange,thick] (1.8,0) arc (-180:0:.3cm);
\draw[dashed] (0,2) -- (2.6,2);
\draw[dashed] (0,1) -- (2.6,1);
\draw[dashed] (0,0) rectangle (2.6,3);
\node at (.4,3.2) {\tiny{$m$}};
\node at (.6,3.2) {\tiny{$i$}};
\node at (1,3.2) {\tiny{$i$}};
\node at (1.5,3.2) {\tiny{$n\+ j\sm i$}};
\node at (.4,-.2) {\tiny{$m$}};
\node at (1.5,0.6) {\tiny{$n\+ j$}};
\node at (1.4,-.2) {\tiny{$i$}};
\end{tikzpicture}\\
&\ \stackrel{\circle4}{=}\
%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=1.9cm]
\draw (.4,0) -- (.4,3);
\draw[cyan,thick] (0.6,2) -- (0.6,3);
\draw[cyan,thick] (1,2) -- (1,3);
\draw (0.6,1) -- (0.6,2);
\draw (1,1) -- (1,2);
\draw (1.4,1) -- (1.4,3);
\draw (1.6,1) -- (1.6,3);
\nbox{unshaded}{(0.5,1.5)}{.3}{0.0}{0.0}{$x$};
\roundNbox{unshaded}{(1.5,2.5)}{.3}{0}{0}{$y$};
\draw (.6,1) arc (-180:0:.2cm);
\draw (1.6,1) arc (-180:0:.2cm);
\draw (.6,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,1);
\draw (1.4,0) arc (180:0:.2cm);
\draw (1.2,0) arc (180:0:.4cm);
\draw[orange,thick] (2.2,0) -- (2.2,1);
\draw[orange,thick] (2,1) arc (180:0:.1cm);
\draw[orange,thick] (2,0) arc (-180:0:.1cm);
\draw[orange,thick] (2.4,0) -- (2.4,3);
\draw[orange,thick] (1.6,3) arc (180:0:.4cm);
\draw[orange,thick] (1.8,0) arc (-180:0:.3cm);
\draw[dashed] (0,2) -- (2.6,2);
\draw[dashed] (0,1) -- (2.6,1);
\draw[dashed] (0,0) rectangle (2.6,3);
\node at (.4,3.2) {\tiny{$m$}};
\node at (.6,3.2) {\tiny{$i$}};
\node at (1,3.2) {\tiny{$i$}};
\node at (1.5,3.2) {\tiny{$n\+ j\sm i$}};
\node at (.4,-.2) {\tiny{$m$}};
\node at (1.5,0.6) {\tiny{$n\+ j$}};
\node at (1.4,-.2) {\tiny{$i$}};
\end{tikzpicture}
\ \stackrel{\circle5}{=}\
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=1.9cm]
\draw (.4,0) -- (.4,3);
\draw[cyan,thick] (0.6,2) -- (0.6,3);
\draw[cyan,thick] (1,2) -- (1,3);
\draw (0.6,1) -- (0.6,2);
\draw (1,1) -- (1,2);
\draw (1.4,1) -- (1.4,3);
\draw (1.6,1) -- (1.6,3);
\nbox{unshaded}{(0.5,1.5)}{.3}{0.0}{0.0}{$x$};
\roundNbox{unshaded}{(1.5,2.5)}{.3}{0}{0}{$y$};
\draw (.6,1) arc (-180:0:.2cm);
\draw (.6,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,1);
\draw (.8,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.6,1);
\draw (1.2,0) arc (180:0:.2cm);
\draw[orange,thick] (1.9,0) -- (1.9,3);
\draw[orange,thick] (1.6,3) arc (180:0:.15cm);
\draw[orange,thick] (1.6,0) arc (-180:0:.15cm);
\draw[dashed] (0,2) -- (2.1,2);
\draw[dashed] (0,1) -- (2.1,1);
\draw[dashed] (0,0) rectangle (2.1,3);
\node at (.4,-.2) {\tiny{$m$}};
\node at (.4,3.2) {\tiny{$m$}};
\node at (.6,3.2) {\tiny{$i$}};
\node at (1,3.2) {\tiny{$i$}};
\node at (.8,-.2) {\tiny{$n\+ j$}};
\node at (1.5,3.2) {\tiny{$n\+ j \sm i$}};
\node at (1.2,-.2) {\tiny{$i$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=2.9cm]
\draw (.4,0) -- (.4,4);
\draw (.6,3) -- (.6,4);
\draw (1,3) -- (1,4);
\draw (1.4,3) -- (1.4,4);
\draw (1.8,3) -- (1.8,4);
\nbox{unshaded}{(0.5,3.5)}{.3}{0.0}{0.0}{$x$};
\draw (.6,3) arc (-180:0:.2cm);
\draw (.8,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,3);
\draw (1,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.8,3);
\draw (1.8,2) arc (180:0:.2cm);
\draw (1.4,2) arc (180:0:.5cm);
\draw (.8,1.5) -- (.8,2);
\draw (1,0) -- (1,2);
\draw (.8,1.5) -- (.8,2);
\draw (1.4,1) -- (1.4,2);
\draw (1.8,1) -- (1.8,2);
\draw (2.2,1) -- (2.2,2);
\draw (2.4,1) -- (2.4,2);
\roundNbox{unshaded}{(1.1,1.5)}{.3}{0.2}{0.2}{$y$};
\draw (1.4,1) arc (-180:0:.2cm);
\draw (1.4,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.2,1);
\draw (1.6,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.4,1);
\draw (2,0) arc (180:0:.2cm);
\draw[orange,thick] (2.6,0) -- (2.6,4);
\draw[orange,thick] (1.8,4) arc (180:0:.4cm);
\draw[orange,thick] (2.4,0) arc (-180:0:.1cm);
\draw[dashed] (0,3) -- (2.8,3);
\draw[dashed] (0,2) -- (2.8,2);
\draw[dashed] (0,1) -- (2.8,1);
\draw[dashed] (0,0) rectangle (2.8,4);
\node at (.4,-.2) {\tiny{$m$}};
\node at (.4,4.2) {\tiny{$m$}};
\node at (.6,4.2) {\tiny{$i$}};
\node at (1,4.2) {\tiny{$i$}};
\node at (1,-.2) {\tiny{$n$}};
\node at (1.5,4.2) {\tiny{$n\+j \sm i$}};
\node at (1.3,-.2) {\tiny{$j$}};
\node at (1.6,-.2) {\tiny{$i\sm j$}};
\node at (2,-.2) {\tiny{$j$}};
\end{tikzpicture}
&\ \stackrel{\circle1}{=}\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=2.9cm]
\draw (.4,0) -- (.4,4);
\draw (.6,3) -- (.6,4);
\draw (1,3) -- (1,4);
\draw (1.6,3) -- (1.6,4);
\draw (2.2,3) -- (2.2,4);
\nbox{unshaded}{(0.5,3.5)}{.3}{0.0}{0.0}{$x$};
\draw (.6,3) arc (-180:0:.2cm);
\draw (.8,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.6,3);
\draw (1,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.2,3);
\draw (1.4,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.8,3);
\draw (1.8,2) arc (180:0:.2cm);
\draw (2.4,2) arc (180:0:.2cm);
\draw (.8,1.5) -- (.8,2);
\draw (1,0) -- (1,2);
\draw (.8,1.5) -- (.8,2);
\draw (1.4,1) -- (1.4,2);
\draw (1.8,1) -- (1.8,2);
\draw (2.2,1) -- (2.2,2);
\draw (2.4,1) -- (2.4,2);
\roundNbox{unshaded}{(1.1,1.5)}{.3}{0.2}{0.2}{$y$};
\draw (1.4,1) arc (-180:0:.2cm);
\draw (1.4,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.2,1);
\draw (1.6,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.4,1);
\draw (2.2,0) arc (180:0:.2cm);
\draw[orange,thick] (3,2) -- (3,3);
\draw[orange,thick] (2.8,3) arc (180:0:.1cm);
\draw[orange,thick] (2.8,2) arc (-180:0:.1cm);
\draw[orange,thick] (3.2,0) -- (3.2,4);
\draw[orange,thick] (2.2,4) arc (180:0:.5cm);
\draw[orange,thick] (2.6,0) arc (-180:0:.3cm);
\draw[dashed] (0,3) -- (3.4,3);
\draw[dashed] (0,2) -- (3.4,2);
\draw[dashed] (0,1) -- (3.4,1);
\draw[dashed] (0,0) rectangle (3.4,4);
\node at (.4,-.2) {\tiny{$m$}};
\node at (.4,4.2) {\tiny{$m$}};
\node at (.6,4.2) {\tiny{$i$}};
\node at (1,4.2) {\tiny{$i$}};
\node at (1.6,4.2) {\tiny{$n\+ j\sm i$}};
\node at (1,-.2) {\tiny{$n$}};
\node at (1.3,-.2) {\tiny{$j$}};
\node at (1.6,-.2) {\tiny{$i\sm j$}};
\node at (2.2,-.2) {\tiny{$j$}};
\end{tikzpicture}
\ \stackrel{\circle2}{=}\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=2.9cm]
\draw (.4,0) -- (.4,4);
\draw (.6,3) -- (.6,4);
\draw (1,3) -- (1,4);
\draw (1.6,3) -- (1.6,4);
\draw (2.2,3) -- (2.2,4);
\draw (2.8,3) -- (2.8,4);
\nbox{unshaded}{(0.5,3.5)}{.3}{0.0}{0.0}{$x$};
\draw (.6,3) arc (-180:0:.2cm);
\draw (.8,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.6,3);
\draw (1,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.2,3);
\draw (1.4,2)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.8,3);
\draw (1.8,2) arc (180:0:.2cm);
\draw (2.4,2) arc (180:0:.2cm);
\draw (.8,1.5) -- (.8,2);
\draw (1,0) -- (1,2);
\draw (.8,1.5) -- (.8,2);
\draw (1.4,1) -- (1.4,2);
\draw (1.8,1) -- (1.8,2);
\draw (2.2,1) -- (2.2,2);
\draw (2.4,1) -- (2.4,2);
\roundNbox{unshaded}{(1.1,1.5)}{.3}{0.2}{0.2}{$y$};
\draw (1.4,1) arc (-180:0:.2cm);
\draw (1.4,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.2,1);
\draw (1.6,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.4,1);
\draw (2.2,0) arc (180:0:.2cm);
\draw[orange,thick] (3,2) -- (3,4);
\draw[orange,thick] (2.8,4) arc (180:0:.1cm);
\draw[orange,thick] (2.8,2) arc (-180:0:.1cm);
\draw[orange,thick] (3.2,0) -- (3.2,4);
\draw[orange,thick] (2.2,4) arc (180:0:.5cm);
\draw[orange,thick] (2.6,0) arc (-180:0:.3cm);
\draw[dashed] (0,3) -- (3.4,3);
\draw[dashed] (0,2) -- (3.4,2);
\draw[dashed] (0,1) -- (3.4,1);
\draw[dashed] (0,0) rectangle (3.4,4);
\node at (.4,-.2) {\tiny{$m$}};
\node at (.4,4.2) {\tiny{$m$}};
\node at (.6,4.2) {\tiny{$i$}};
\node at (1,4.2) {\tiny{$i$}};
\node at (1.6,4.2) {\tiny{$n\+ j\sm i$}};
\node at (1,-.2) {\tiny{$n$}};
\node at (1.3,-.2) {\tiny{$j$}};
\node at (1.6,-.2) {\tiny{$i\sm j$}};
\node at (2.2,-.2) {\tiny{$j$}};
\end{tikzpicture}
\ \stackrel{\circle3}{=}\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=2.9cm]
\draw (.4,0) -- (.4,4);
\draw (.6,3) -- (.6,4);
\draw (1,3) -- (1,4);
\draw[cyan,thick] (.6,2) -- (.6,3);
\draw[cyan,thick] (1,2) -- (1,3);
\draw (1.8,2) -- (1.8,4);
\draw (2,2.5) -- (2,4);
\draw (2.2,2) -- (2.2,4);
\roundNbox{unshaded}{(2,2.5)}{.3}{0.1}{0.1}{$y$};
\nbox{unshaded}{(0.5,3.5)}{.3}{0.0}{0.0}{$x$};
\draw (.6,2) arc (-180:0:.2cm);
\draw (.6,1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.8,2);
\draw (1,1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.2,2);
\draw (1.4,1) arc (180:0:.2cm);
\draw (2,1) arc (180:0:.2cm);
\draw (1,1) arc (-180:0:.2cm);
\draw (.6,0) -- (.6,1);
\draw (1,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.8,1);
\draw (1.2,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2,1);
\draw (1.8,0) arc (180:0:.2cm);
\draw (2.4,0) -- (2.4,1);
\draw[orange,thick] (2.6,0) -- (2.6,4);
\draw[orange,thick] (2.2,4) arc (180:0:.2cm);
\draw[orange,thick] (2.4,0) arc (-180:0:.1cm);
\draw[orange,thick] (2.8,0) -- (2.8,4);
\draw[orange,thick] (2,4) arc (180:0:.4cm);
\draw[orange,thick] (2.2,0) arc (-180:0:.3cm);
\draw[dashed] (0,3) -- (3,3);
\draw[dashed] (0,2) -- (3,2);
\draw[dashed] (0,1) -- (3,1);
\draw[dashed] (0,0) rectangle (3,4);
\node at (.4,-.2) {\tiny{$m$}};
\node at (.4,4.2) {\tiny{$m$}};
\node at (.6,4.2) {\tiny{$i$}};
\node at (1,4.2) {\tiny{$i$}};
\node at (1.8,4.2) {\tiny{$n\+j\sm i$}};
\node at (.6,-.2) {\tiny{$n$}};
\node at (.9,-.2) {\tiny{$j$}};
\node at (1.2,-.2) {\tiny{$i\sm j$}};
\node at (1.8,-.2) {\tiny{$j$}};
\end{tikzpicture}
\\
&\ \stackrel{\circle4}{=}\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=2.9cm]
\draw (.4,0) -- (.4,4);
\draw[cyan,thick] (.6,3) -- (.6,4);
\draw[cyan,thick] (1,3) -- (1,4);
\draw (.6,2) -- (.6,3);
\draw (1,2) -- (1,3);
\draw (1.8,2) -- (1.8,4);
\draw (2,3.5) -- (2,4);
\draw (2.2,2) -- (2.2,4);
\roundNbox{unshaded}{(2,3.5)}{.3}{0.1}{0.1}{$y$};
\nbox{unshaded}{(0.5,2.5)}{.3}{0.0}{0.0}{$x$};
\draw (.6,2) arc (-180:0:.2cm);
\draw (.6,1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.8,2);
\draw (1,1)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2.2,2);
\draw (1.4,1) arc (180:0:.2cm);
\draw (2,1) arc (180:0:.2cm);
\draw (1,1) arc (-180:0:.2cm);
\draw (.6,0) -- (.6,1);
\draw (1,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.8,1);
\draw (1.2,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (2,1);
\draw (1.8,0) arc (180:0:.2cm);
\draw (2.4,0) -- (2.4,1);
\draw[orange,thick] (2.6,0) -- (2.6,4);
\draw[orange,thick] (2.2,4) arc (180:0:.2cm);
\draw[orange,thick] (2.4,0) arc (-180:0:.1cm);
\draw[orange,thick] (2.8,0) -- (2.8,4);
\draw[orange,thick] (2,4) arc (180:0:.4cm);
\draw[orange,thick] (2.2,0) arc (-180:0:.3cm);
\draw[dashed] (0,3) -- (3,3);
\draw[dashed] (0,2) -- (3,2);
\draw[dashed] (0,1) -- (3,1);
\draw[dashed] (0,0) rectangle (3,4);
\node at (.4,-.2) {\tiny{$m$}};
\node at (.4,4.2) {\tiny{$m$}};
\node at (.6,4.2) {\tiny{$i$}};
\node at (1,4.2) {\tiny{$i$}};
\node at (1.8,4.2) {\tiny{$n\+j\sm i$}};
\node at (.6,-.2) {\tiny{$n$}};
\node at (.9,-.2) {\tiny{$j$}};
\node at (1.2,-.2) {\tiny{$i\sm j$}};
\node at (1.8,-.2) {\tiny{$j$}};
\end{tikzpicture}
\ \stackrel{\circle5}{=}\
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline=1.9cm]
\draw (.4,0) -- (.4,3);
\draw[cyan,thick] (.6,2) -- (.6,3);
\draw[cyan,thick] (1,2) -- (1,3);
\draw (.6,1) -- (.6,2);
\draw (1,1) -- (1,2);
\draw (1.4,1) -- (1.4,3);
\draw (1.6,1) -- (1.6,3);
\nbox{unshaded}{(0.5,1.5)}{.3}{0.0}{0.0}{$x$};
\roundNbox{unshaded}{(1.5,2.5)}{.3}{0}{0}{$y$};
\draw (.6,1) arc (-180:0:.2cm);
\draw (.6,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.4,1);
\draw (.8,0)  .. controls ++(90:.35cm) and ++(270:.35cm) .. (1.6,1);
\draw (1.2,0) arc (180:0:.2cm);
\draw[orange,thick] (1.9,0) -- (1.9,3);
\draw[orange,thick] (1.6,3) arc (180:0:.15cm);
\draw[orange,thick] (1.6,0) arc (-180:0:.15cm);
\draw[dashed] (0,2) -- (2.1,2);
\draw[dashed] (0,1) -- (2.1,1);
\draw[dashed] (0,0) rectangle (2.1,3);
\node at (.4,-.2) {\tiny{$m$}};
\node at (.4,3.2) {\tiny{$m$}};
\node at (.6,3.2) {\tiny{$i$}};
\node at (1,3.2) {\tiny{$i$}};
\node at (.8,-.2) {\tiny{$n\+ j$}};
\node at (1.5,3.2) {\tiny{$n\+ j \sm i$}};
\node at (1.2,-.2) {\tiny{$i$}};
\end{tikzpicture}
